A Data-driven Adaptive Controller Reconfiguration for Fault Mitigation: A Passivity Approach

This paper presents a new data-driven fault identification and controller reconfiguration algorithm. The presented algorithm relies only on the system's input and output data, and it does not require a detailed system description. The proposed algorithm detects changes in the input-output behavior of the system, whether due to faults or malicious attacks and then reacts by reconfiguring the existing controller. This method does not identify the internal structure of the system nor the extent and nature of the attack; hence it can quickly react to faults and attacks. The proposed method can be readily applied to various applications without significant modifications or tuning, as demonstrated by the examples in the paper.

==> ex2fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.25in,
at={(0.52in,0.275in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-1,
ymax=1.5,
grid,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.5\\
3.28043190348288e-30	0.5\\
0.00017381520708548	0.5\\
0.00104289124251288	0.5\\
0.00538827141964989	0.5\\
0.0271151723053349	0.5\\
0.1	0.5\\
0.2	0.5\\
0.3	0.5\\
0.4	0.5\\
0.5	0.5\\
0.6	0.5\\
0.7	0.5\\
0.8	0.5\\
0.9	0.5\\
0.999999999999993	0.5\\
1	0.5\\
1.00000000000001	0.5\\
1.1	0.5\\
1.2	0.5\\
1.3	0.5\\
1.4	0.5\\
1.5	0.5\\
1.6	0.5\\
1.7	0.5\\
1.8	0.5\\
1.9	0.5\\
2	0.5\\
2.1	0.5\\
2.2	0.5\\
2.3	0.5\\
2.4	0.5\\
2.5	0.5\\
2.6	0.5\\
2.7	0.5\\
2.8	0.5\\
2.9	0.5\\
3	0.5\\
3.1	0.5\\
3.2	0.5\\
3.3	0.5\\
3.4	0.5\\
3.5	0.5\\
3.6	0.5\\
3.7	0.5\\
3.8	0.5\\
3.9	0.5\\
4	0.5\\
4.1	0.5\\
4.2	0.5\\
4.3	0.5\\
4.4	0.5\\
4.5	0.5\\
4.6	0.5\\
4.7	0.5\\
4.8	0.5\\
4.9	0.5\\
5	0.5\\
5.1	0.5\\
5.2	0.5\\
5.3	0.5\\
5.4	0.5\\
5.5	0.5\\
5.6	0.5\\
5.7	0.5\\
5.8	0.5\\
5.9	0.5\\
6	0.5\\
6.1	0.5\\
6.2	0.5\\
6.3	0.5\\
6.4	0.5\\
6.5	0.5\\
6.6	0.5\\
6.7	0.5\\
6.8	0.5\\
6.9	0.5\\
7	0.5\\
7.1	0.5\\
7.2	0.5\\
7.3	0.5\\
7.4	0.5\\
7.5	-0.5\\
7.6	-0.5\\
7.7	-0.5\\
7.8	-0.5\\
7.9	-0.5\\
8	-0.5\\
8.1	-0.5\\
8.2	-0.5\\
8.3	-0.5\\
8.4	-0.5\\
8.5	-0.5\\
8.6	-0.5\\
8.7	-0.5\\
8.8	-0.5\\
8.9	-0.5\\
9	-0.5\\
9.1	-0.5\\
9.2	-0.5\\
9.3	-0.5\\
9.4	-0.5\\
9.5	-0.5\\
9.6	-0.5\\
9.7	-0.5\\
9.8	-0.5\\
9.9	-0.5\\
10	-0.5\\
10.0005880465208	-0.5\\
10.0011760930416	-0.5\\
10.0041163256457	-0.5\\
10.0188174886659	-0.5\\
10.092323303767	-0.5\\
10.1	-0.5\\
10.1383834811648	-0.5\\
10.2	-0.5\\
10.3	-0.5\\
10.4	-0.5\\
10.5	-0.5\\
10.6	-0.5\\
10.7	-0.5\\
10.8	-0.5\\
10.9	-0.5\\
11	-0.5\\
11.1	-0.5\\
11.2	-0.5\\
11.3	-0.5\\
11.4	-0.5\\
11.5	-0.5\\
11.6	-0.5\\
11.7	-0.5\\
11.8	-0.5\\
11.9	-0.5\\
12	-0.5\\
12.1	-0.5\\
12.2	-0.5\\
12.3	-0.5\\
12.4	-0.5\\
12.5	-0.5\\
12.6	-0.5\\
12.7	-0.5\\
12.8	-0.5\\
12.9	-0.5\\
13	-0.5\\
13.1	-0.5\\
13.2	-0.5\\
13.3	-0.5\\
13.4	-0.5\\
13.5	-0.5\\
13.6	-0.5\\
13.7	-0.5\\
13.8	-0.5\\
13.9	-0.5\\
14	-0.5\\
14.1	-0.5\\
14.2	-0.5\\
14.3	-0.5\\
14.4	-0.5\\
14.5	-0.5\\
14.6	-0.5\\
14.7	-0.5\\
14.8	-0.5\\
14.9	-0.5\\
15	0.5\\
15.1	0.5\\
15.2	0.5\\
15.3	0.5\\
15.4	0.5\\
15.5	0.5\\
15.6	0.5\\
15.7	0.5\\
15.8	0.5\\
15.9	0.5\\
16	0.5\\
16.1	0.5\\
16.2	0.5\\
16.3	0.5\\
16.4	0.5\\
16.5	0.5\\
16.6	0.5\\
16.7	0.5\\
16.8	0.5\\
16.9	0.5\\
17	0.5\\
17.1	0.5\\
17.2	0.5\\
17.3	0.5\\
17.4	0.5\\
17.5	0.5\\
17.6	0.5\\
17.7	0.5\\
17.8	0.5\\
17.9	0.5\\
18	0.5\\
18.1	0.5\\
18.2	0.5\\
18.3	0.5\\
18.4	0.5\\
18.5	0.5\\
18.6	0.5\\
18.7	0.5\\
18.8	0.5\\
18.9	0.5\\
19	0.5\\
19.1	0.5\\
19.2	0.5\\
19.3	0.5\\
19.4	0.5\\
19.5	0.5\\
19.6	0.5\\
19.7	0.5\\
19.8	0.5\\
19.9	0.5\\
20	0.5\\
20.1	0.5\\
20.2	0.5\\
20.3	0.5\\
20.4	0.5\\
20.5	0.5\\
20.6	0.5\\
20.7	0.5\\
20.8	0.5\\
20.9	0.5\\
21	0.5\\
21.1	0.5\\
21.2	0.5\\
21.3	0.5\\
21.4	0.5\\
21.5	0.5\\
21.6	0.5\\
21.7	0.5\\
21.8	0.5\\
21.9	0.5\\
22	0.5\\
22.1	0.5\\
22.2	0.5\\
22.3	0.5\\
22.4	0.5\\
22.5	-0.5\\
22.6	-0.5\\
22.7	-0.5\\
22.8	-0.5\\
22.9	-0.5\\
23	-0.5\\
23.1	-0.5\\
23.2	-0.5\\
23.3	-0.5\\
23.4	-0.5\\
23.5	-0.5\\
23.6	-0.5\\
23.7	-0.5\\
23.8	-0.5\\
23.9	-0.5\\
24	-0.5\\
24.1	-0.5\\
24.2	-0.5\\
24.3	-0.5\\
24.4	-0.5\\
24.5	-0.5\\
24.6	-0.5\\
24.7	-0.5\\
24.8	-0.5\\
24.9	-0.5\\
25	-0.5\\
25.0022981450188	-0.5\\
25.0045962900375	-0.5\\
25.0160870151313	-0.5\\
25.0735406406001	-0.5\\
25.1	-0.5\\
25.2	-0.5\\
25.3	-0.5\\
25.4	-0.5\\
25.5	-0.5\\
25.6	-0.5\\
25.7	-0.5\\
25.8	-0.5\\
25.9	-0.5\\
26	-0.5\\
26.1	-0.5\\
26.2	-0.5\\
26.3	-0.5\\
26.4	-0.5\\
26.5	-0.5\\
26.6	-0.5\\
26.7	-0.5\\
26.8	-0.5\\
26.9	-0.5\\
27	-0.5\\
27.1	-0.5\\
27.2	-0.5\\
27.3	-0.5\\
27.4	-0.5\\
27.5	-0.5\\
27.6	-0.5\\
27.7	-0.5\\
27.8	-0.5\\
27.9	-0.5\\
28	-0.5\\
28.1	-0.5\\
28.2	-0.5\\
28.3	-0.5\\
28.4	-0.5\\
28.5	-0.5\\
28.6	-0.5\\
28.7	-0.5\\
28.8	-0.5\\
28.9	-0.5\\
29	-0.5\\
29.1	-0.5\\
29.2	-0.5\\
29.3	-0.5\\
29.4	-0.5\\
29.5	-0.5\\
29.6	-0.5\\
29.7	-0.5\\
29.8	-0.5\\
29.9	-0.5\\
30	0.5\\
30.1	0.5\\
30.2	0.5\\
30.3	0.5\\
30.4	0.5\\
30.5	0.5\\
30.6	0.5\\
30.7	0.5\\
30.8	0.5\\
30.9	0.5\\
31	0.5\\
31.1	0.5\\
31.2	0.5\\
31.3	0.5\\
31.4	0.5\\
31.5	0.5\\
31.6	0.5\\
31.7	0.5\\
31.8	0.5\\
31.9	0.5\\
32	0.5\\
32.1	0.5\\
32.2	0.5\\
32.3	0.5\\
32.4	0.5\\
32.5	0.5\\
32.6	0.5\\
32.7	0.5\\
32.8	0.5\\
32.9	0.5\\
33	0.5\\
33.1	0.5\\
33.2	0.5\\
33.3	0.5\\
33.4	0.5\\
33.5	0.5\\
33.6	0.5\\
33.7	0.5\\
33.8	0.5\\
33.9	0.5\\
34	0.5\\
34.1	0.5\\
34.2	0.5\\
34.3	0.5\\
34.4	0.5\\
34.5	0.5\\
34.6	0.5\\
34.7	0.5\\
34.8	0.5\\
34.9	0.5\\
35	0.5\\
35.1	0.5\\
35.2	0.5\\
35.3	0.5\\
35.4	0.5\\
35.5	0.5\\
35.6	0.5\\
35.7	0.5\\
35.8	0.5\\
35.9	0.5\\
36	0.5\\
36.1	0.5\\
36.2	0.5\\
36.3	0.5\\
36.4	0.5\\
36.5	0.5\\
36.6	0.5\\
36.7	0.5\\
36.8	0.5\\
36.9	0.5\\
37	0.5\\
37.1	0.5\\
37.2	0.5\\
37.3	0.5\\
37.4	0.5\\
37.5	-0.5\\
37.6	-0.5\\
37.7	-0.5\\
37.8	-0.5\\
37.9	-0.5\\
38	-0.5\\
38.1	-0.5\\
38.2	-0.5\\
38.3	-0.5\\
38.4	-0.5\\
38.5	-0.5\\
38.6	-0.5\\
38.7	-0.5\\
38.8	-0.5\\
38.9	-0.5\\
39	-0.5\\
39.1	-0.5\\
39.2	-0.5\\
39.3	-0.5\\
39.4	-0.5\\
39.5	-0.5\\
39.6	-0.5\\
39.7	-0.5\\
39.8	-0.5\\
39.9	-0.5\\
40	-0.5\\
40.1	-0.5\\
40.2	-0.5\\
40.3	-0.5\\
40.4	-0.5\\
40.5	-0.5\\
40.6	-0.5\\
40.7	-0.5\\
40.8	-0.5\\
40.9	-0.5\\
41	-0.5\\
41.1	-0.5\\
41.2	-0.5\\
41.3	-0.5\\
41.4	-0.5\\
41.5	-0.5\\
41.6	-0.5\\
41.7	-0.5\\
41.8	-0.5\\
41.9	-0.5\\
42	-0.5\\
42.1	-0.5\\
42.2	-0.5\\
42.3	-0.5\\
42.4	-0.5\\
42.5	-0.5\\
42.6	-0.5\\
42.7	-0.5\\
42.8	-0.5\\
42.9	-0.5\\
43	-0.5\\
43.1	-0.5\\
43.2	-0.5\\
43.3	-0.5\\
43.4	-0.5\\
43.5	-0.5\\
43.6	-0.5\\
43.7	-0.5\\
43.8	-0.5\\
43.9	-0.5\\
44	-0.5\\
44.1	-0.5\\
44.2	-0.5\\
44.3	-0.5\\
44.4	-0.5\\
44.5	-0.5\\
44.6	-0.5\\
44.7	-0.5\\
44.8	-0.5\\
44.9	-0.5\\
45	0.5\\
45.1	0.5\\
45.2	0.5\\
45.3	0.5\\
45.4	0.5\\
45.5	0.5\\
45.6	0.5\\
45.7	0.5\\
45.8	0.5\\
45.9	0.5\\
46	0.5\\
46.1	0.5\\
46.2	0.5\\
46.3	0.5\\
46.4	0.5\\
46.5	0.5\\
46.6	0.5\\
46.7	0.5\\
46.8	0.5\\
46.9	0.5\\
47	0.5\\
47.1	0.5\\
47.2	0.5\\
47.3	0.5\\
47.4	0.5\\
47.5	0.5\\
47.6	0.5\\
47.7	0.5\\
47.8	0.5\\
47.9	0.5\\
48	0.5\\
48.1	0.5\\
48.2	0.5\\
48.3	0.5\\
48.4	0.5\\
48.5	0.5\\
48.6	0.5\\
48.7	0.5\\
48.8	0.5\\
48.9	0.5\\
49	0.5\\
49.1	0.5\\
49.2	0.5\\
49.3	0.5\\
49.4	0.5\\
49.5	0.5\\
49.6	0.5\\
49.7	0.5\\
49.8	0.5\\
49.9	0.5\\
50	0.5\\
50.1	0.5\\
50.2	0.5\\
50.3	0.5\\
50.4	0.5\\
50.5	0.5\\
50.6	0.5\\
50.7	0.5\\
50.8	0.5\\
50.9	0.5\\
51	0.5\\
51.1	0.5\\
51.2	0.5\\
51.3	0.5\\
51.4	0.5\\
51.5	0.5\\
51.6	0.5\\
51.7	0.5\\
51.8	0.5\\
51.9	0.5\\
52	0.5\\
52.1	0.5\\
52.2	0.5\\
52.3	0.5\\
52.4	0.5\\
52.5	-0.5\\
52.6	-0.5\\
52.7	-0.5\\
52.8	-0.5\\
52.9	-0.5\\
53	-0.5\\
53.1	-0.5\\
53.2	-0.5\\
53.3	-0.5\\
53.4	-0.5\\
53.5	-0.5\\
53.6	-0.5\\
53.7	-0.5\\
53.8	-0.5\\
53.9	-0.5\\
54	-0.5\\
54.1	-0.5\\
54.2	-0.5\\
54.3	-0.5\\
54.4	-0.5\\
54.5	-0.5\\
54.6	-0.5\\
54.7	-0.5\\
54.8	-0.5\\
54.9	-0.5\\
55	-0.5\\
55.1	-0.5\\
55.2	-0.5\\
55.3	-0.5\\
55.4	-0.5\\
55.5	-0.5\\
55.6	-0.5\\
55.7	-0.5\\
55.8	-0.5\\
55.9	-0.5\\
56	-0.5\\
56.1	-0.5\\
56.2	-0.5\\
56.3	-0.5\\
56.4	-0.5\\
56.5	-0.5\\
56.6	-0.5\\
56.7	-0.5\\
56.8	-0.5\\
56.9	-0.5\\
57	-0.5\\
57.1	-0.5\\
57.2	-0.5\\
57.3	-0.5\\
57.4	-0.5\\
57.5	-0.5\\
57.6	-0.5\\
57.7	-0.5\\
57.8	-0.5\\
57.9	-0.5\\
58	-0.5\\
58.1	-0.5\\
58.2	-0.5\\
58.3	-0.5\\
58.4	-0.5\\
58.5	-0.5\\
58.6	-0.5\\
58.7	-0.5\\
58.8	-0.5\\
58.9	-0.5\\
59	-0.5\\
59.1	-0.5\\
59.2	-0.5\\
59.3	-0.5\\
59.4	-0.5\\
59.5	-0.5\\
59.6	-0.5\\
59.7	-0.5\\
59.8	-0.5\\
59.9	-0.5\\
60	0.5\\
60.1	0.5\\
60.2	0.5\\
60.3	0.5\\
60.4	0.5\\
60.5	0.5\\
60.6	0.5\\
60.7	0.5\\
60.8	0.5\\
60.9	0.5\\
61	0.5\\
61.1	0.5\\
61.2	0.5\\
61.3	0.5\\
61.4	0.5\\
61.5	0.5\\
61.6	0.5\\
61.7	0.5\\
61.8	0.5\\
61.9	0.5\\
62	0.5\\
62.1	0.5\\
62.2	0.5\\
62.3	0.5\\
62.4	0.5\\
62.5	0.5\\
62.6	0.5\\
62.7	0.5\\
62.8	0.5\\
62.9	0.5\\
63	0.5\\
63.1	0.5\\
63.2	0.5\\
63.3	0.5\\
63.4	0.5\\
63.5	0.5\\
63.6	0.5\\
63.7	0.5\\
63.8	0.5\\
63.9	0.5\\
64	0.5\\
64.1	0.5\\
64.2	0.5\\
64.3	0.5\\
64.4	0.5\\
64.5	0.5\\
64.6	0.5\\
64.7	0.5\\
64.8	0.5\\
64.9	0.5\\
65	0.5\\
65.1	0.5\\
65.2	0.5\\
65.3	0.5\\
65.4	0.5\\
65.5	0.5\\
65.6	0.5\\
65.7	0.5\\
65.8	0.5\\
65.9	0.5\\
66	0.5\\
66.1	0.5\\
66.2	0.5\\
66.3	0.5\\
66.4	0.5\\
66.5	0.5\\
66.6	0.5\\
66.7	0.5\\
66.8	0.5\\
66.9	0.5\\
67	0.5\\
67.1	0.5\\
67.2	0.5\\
67.3	0.5\\
67.4	0.5\\
67.5	-0.5\\
67.6	-0.5\\
67.7	-0.5\\
67.8	-0.5\\
67.9	-0.5\\
68	-0.5\\
68.1	-0.5\\
68.2	-0.5\\
68.3	-0.5\\
68.4	-0.5\\
68.5	-0.5\\
68.6	-0.5\\
68.7	-0.5\\
68.8	-0.5\\
68.9	-0.5\\
69	-0.5\\
69.1	-0.5\\
69.2	-0.5\\
69.3	-0.5\\
69.4	-0.5\\
69.5	-0.5\\
69.6	-0.5\\
69.7	-0.5\\
69.8	-0.5\\
69.9	-0.5\\
70	-0.5\\
70.1	-0.5\\
70.2	-0.5\\
70.3	-0.5\\
70.4	-0.5\\
70.5	-0.5\\
70.6	-0.5\\
70.7	-0.5\\
70.8	-0.5\\
70.9	-0.5\\
71	-0.5\\
71.1	-0.5\\
71.2	-0.5\\
71.3	-0.5\\
71.4	-0.5\\
71.5	-0.5\\
71.6	-0.5\\
71.7	-0.5\\
71.8	-0.5\\
71.9	-0.5\\
72	-0.5\\
72.1	-0.5\\
72.2	-0.5\\
72.3	-0.5\\
72.4	-0.5\\
72.5	-0.5\\
72.6	-0.5\\
72.7	-0.5\\
72.8	-0.5\\
72.9	-0.5\\
73	-0.5\\
73.1	-0.5\\
73.2	-0.5\\
73.3	-0.5\\
73.4	-0.5\\
73.5	-0.5\\
73.6	-0.5\\
73.7	-0.5\\
73.8	-0.5\\
73.9	-0.5\\
74	-0.5\\
74.1	-0.5\\
74.2	-0.5\\
74.3	-0.5\\
74.4	-0.5\\
74.5	-0.5\\
74.6	-0.5\\
74.7	-0.5\\
74.8	-0.5\\
74.9	-0.5\\
75	0.5\\
75.1	0.5\\
75.2	0.5\\
75.3	0.5\\
75.4	0.5\\
75.5	0.5\\
75.6	0.5\\
75.7	0.5\\
75.8	0.5\\
75.9	0.5\\
76	0.5\\
76.1	0.5\\
76.2	0.5\\
76.3	0.5\\
76.4	0.5\\
76.5	0.5\\
76.6	0.5\\
76.7	0.5\\
76.8	0.5\\
76.9	0.5\\
77	0.5\\
77.1	0.5\\
77.2	0.5\\
77.3	0.5\\
77.4	0.5\\
77.5	0.5\\
77.6	0.5\\
77.7	0.5\\
77.8	0.5\\
77.9	0.5\\
78	0.5\\
78.1	0.5\\
78.2	0.5\\
78.3	0.5\\
78.4	0.5\\
78.5	0.5\\
78.6	0.5\\
78.7	0.5\\
78.8	0.5\\
78.9	0.5\\
79	0.5\\
79.1	0.5\\
79.2	0.5\\
79.3	0.5\\
79.4	0.5\\
79.5	0.5\\
79.6	0.5\\
79.7	0.5\\
79.8	0.5\\
79.9	0.5\\
80	0.5\\
80.1	0.5\\
80.2	0.5\\
80.3	0.5\\
80.4	0.5\\
80.5	0.5\\
80.6	0.5\\
80.7	0.5\\
80.8	0.5\\
80.9	0.5\\
81	0.5\\
81.1	0.5\\
81.2	0.5\\
81.3	0.5\\
81.4	0.5\\
81.5	0.5\\
81.6	0.5\\
81.7	0.5\\
81.8	0.5\\
81.9	0.5\\
82	0.5\\
82.1	0.5\\
82.2	0.5\\
82.3	0.5\\
82.4	0.5\\
82.5	-0.5\\
82.6	-0.5\\
82.7	-0.5\\
82.8	-0.5\\
82.9	-0.5\\
83	-0.5\\
83.1	-0.5\\
83.2	-0.5\\
83.3	-0.5\\
83.4	-0.5\\
83.5	-0.5\\
83.6	-0.5\\
83.7	-0.5\\
83.8	-0.5\\
83.9	-0.5\\
84	-0.5\\
84.1	-0.5\\
84.2	-0.5\\
84.3	-0.5\\
84.4	-0.5\\
84.5	-0.5\\
84.6	-0.5\\
84.7	-0.5\\
84.8	-0.5\\
84.9	-0.5\\
85	-0.5\\
85.1	-0.5\\
85.2	-0.5\\
85.3	-0.5\\
85.4	-0.5\\
85.5	-0.5\\
85.6	-0.5\\
85.7	-0.5\\
85.8	-0.5\\
85.9	-0.5\\
86	-0.5\\
86.1	-0.5\\
86.2	-0.5\\
86.3	-0.5\\
86.4	-0.5\\
86.5	-0.5\\
86.6	-0.5\\
86.7	-0.5\\
86.8	-0.5\\
86.9	-0.5\\
87	-0.5\\
87.1	-0.5\\
87.2	-0.5\\
87.3	-0.5\\
87.4	-0.5\\
87.5	-0.5\\
87.6	-0.5\\
87.7	-0.5\\
87.8	-0.5\\
87.9	-0.5\\
88	-0.5\\
88.1	-0.5\\
88.2	-0.5\\
88.3	-0.5\\
88.4	-0.5\\
88.5	-0.5\\
88.6	-0.5\\
88.7	-0.5\\
88.8	-0.5\\
88.9	-0.5\\
89	-0.5\\
89.1	-0.5\\
89.2	-0.5\\
89.3	-0.5\\
89.4	-0.5\\
89.5	-0.5\\
89.6	-0.5\\
89.7	-0.5\\
89.8	-0.5\\
89.9	-0.5\\
90	0.5\\
90.1	0.5\\
90.2	0.5\\
90.3	0.5\\
90.4	0.5\\
90.5	0.5\\
90.6	0.5\\
90.7	0.5\\
90.8	0.5\\
90.9	0.5\\
91	0.5\\
91.1	0.5\\
91.2	0.5\\
91.3	0.5\\
91.4	0.5\\
91.5	0.5\\
91.6	0.5\\
91.7	0.5\\
91.8	0.5\\
91.9	0.5\\
92	0.5\\
92.1	0.5\\
92.2	0.5\\
92.3	0.5\\
92.4	0.5\\
92.5	0.5\\
92.6	0.5\\
92.7	0.5\\
92.8	0.5\\
92.9	0.5\\
93	0.5\\
93.1	0.5\\
93.2	0.5\\
93.3	0.5\\
93.4	0.5\\
93.5	0.5\\
93.6	0.5\\
93.7	0.5\\
93.8	0.5\\
93.9	0.5\\
94	0.5\\
94.1	0.5\\
94.2	0.5\\
94.3	0.5\\
94.4	0.5\\
94.5	0.5\\
94.6	0.5\\
94.7	0.5\\
94.8	0.5\\
94.9	0.5\\
95	0.5\\
95.1	0.5\\
95.2	0.5\\
95.3	0.5\\
95.4	0.5\\
95.5	0.5\\
95.6	0.5\\
95.7	0.5\\
95.8	0.5\\
95.9	0.5\\
96	0.5\\
96.1	0.5\\
96.2	0.5\\
96.3	0.5\\
96.4	0.5\\
96.5	0.5\\
96.6	0.5\\
96.7	0.5\\
96.8	0.5\\
96.9	0.5\\
97	0.5\\
97.1	0.5\\
97.2	0.5\\
97.3	0.5\\
97.4	0.5\\
97.5	-0.5\\
97.6	-0.5\\
97.7	-0.5\\
97.8	-0.5\\
97.9	-0.5\\
98	-0.5\\
98.1	-0.5\\
98.2	-0.5\\
98.3	-0.5\\
98.4	-0.5\\
98.5	-0.5\\
98.6	-0.5\\
98.7	-0.5\\
98.8	-0.5\\
98.9	-0.5\\
99	-0.5\\
99.1	-0.5\\
99.2	-0.5\\
99.3	-0.5\\
99.4	-0.5\\
99.5	-0.5\\
99.6	-0.5\\
99.7	-0.5\\
99.8	-0.5\\
99.9	-0.5\\
100	-0.5\\
};
\addlegendentry{input}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.578059071729958\\
3.28043190348288e-30	0.578059071729958\\
0.00017381520708548	0.578136638968528\\
0.00104289124251288	0.57852402306216\\
0.00538827141964989	0.580449666430681\\
0.0271151723053349	0.589799115071928\\
0.1	0.617908203909032\\
0.2	0.648978362660197\\
0.3	0.672396489536506\\
0.4	0.689204634715245\\
0.5	0.700358793825377\\
0.6	0.706729353906375\\
0.7	0.709102843258451\\
0.8	0.708184715876968\\
0.9	0.704602934138302\\
0.999999999999993	0.698912144132019\\
1	0.698912144132019\\
1.00000000000001	0.698912144132018\\
1.1	0.691598266416255\\
1.2	0.683083350987957\\
1.3	0.673730568920907\\
1.4	0.663849234489673\\
1.5	0.653699770723484\\
1.6	0.643498548361035\\
1.7	0.633422543161833\\
1.8	0.623613769665252\\
1.9	0.614183460864464\\
2	0.605215973025567\\
2.1	0.59677240318851\\
2.2	0.588893913846415\\
2.3	0.581604765078178\\
2.4	0.574915059094581\\
2.5	0.568823205911974\\
2.6	0.563318121784114\\
2.7	0.558381174195419\\
2.8	0.553987888791496\\
2.9	0.550109434629976\\
3	0.546713904703799\\
3.1	0.543767408878222\\
3.2	0.541234996245432\\
3.3	0.539081423530949\\
3.4	0.537271785601471\\
3.5	0.535772023387917\\
3.6	0.534549323698191\\
3.7	0.533572424465136\\
3.8	0.532811838002161\\
3.9	0.532240003843727\\
4	0.531831381745142\\
4.1	0.531562494430443\\
4.2	0.531411928716048\\
4.3	0.531360302716003\\
4.4	0.531390205957657\\
4.5	0.53148611841097\\
4.6	0.531634313665097\\
4.7	0.531822750772975\\
4.8	0.53204095863111\\
4.9	0.532279916165753\\
5	0.532531931058495\\
5.1	0.532790519261125\\
5.2	0.53305028711922\\
5.3	0.533306817544264\\
5.4	0.533556561340763\\
5.5	0.533796734505806\\
5.6	0.534025222069314\\
5.7	0.534240488831301\\
5.8	0.53444149717396\\
5.9	0.534627631977995\\
6	0.534798632551267\\
6.1	0.534954531380648\\
6.2	0.535095599441829\\
6.3	0.53522229774359\\
6.4	0.535335234742112\\
6.5	0.535435129232067\\
6.6	0.535522778305177\\
6.7	0.535599029960125\\
6.8	0.535664759948796\\
6.9	0.535720852451934\\
7	0.535768184190081\\
7.1	0.535807611592758\\
7.2	0.535839960668862\\
7.3	0.53586601924331\\
7.4	0.535886531248521\\
7.5	-0.620215950676454\\
7.6	-0.699902759598105\\
7.7	-0.762035230244987\\
7.8	-0.808866704583857\\
7.9	-0.842480790957872\\
8	-0.864789038006913\\
8.1	-0.877531824621935\\
8.2	-0.882281857274723\\
8.3	-0.880449736221226\\
8.4	-0.873291118017535\\
8.5	-0.861915063214195\\
8.6	-0.847293214852575\\
8.7	-0.83026950540273\\
8.8	-0.811570137100325\\
8.9	-0.791813623347022\\
9	-0.771520717102566\\
9.1	-0.75112408621653\\
9.2	-0.73097762563694\\
9.3	-0.711365322687665\\
9.4	-0.692509614344831\\
9.5	-0.674579194984469\\
9.6	-0.657696249663662\\
9.7	-0.641943101934728\\
9.8	-0.627368276722842\\
9.9	-0.613991988189858\\
10	-0.601811070002137\\
10.0005880465208	-0.601742940202218\\
10.0011760930416	-0.601674851009157\\
10.0041163256457	-0.601335013927306\\
10.0188174886659	-0.599651025761573\\
10.092323303767	-0.591607590301296\\
10.1	-0.590803371363338\\
10.1383834811648	-0.586882372051769\\
10.2	-0.580931645832837\\
10.3	-0.572146964709996\\
10.4	-0.564391687215221\\
10.5	-0.557602020648068\\
10.6	-0.55171020597837\\
10.7	-0.546646362225029\\
10.8	-0.542340023003995\\
10.9	-0.538721397336434\\
11	-0.535722385345472\\
11.1	-0.533277377773748\\
11.2	-0.531323866408124\\
11.3	-0.529802890557323\\
11.4	-0.528659342721362\\
11.5	-0.527842154604129\\
11.6	-0.527304382640058\\
11.7	-0.527003210285544\\
11.8	-0.526899882484795\\
11.9	-0.526959585963996\\
12	-0.527151287358572\\
12.1	-0.527447539637804\\
12.2	-0.527824265867246\\
12.3	-0.528260528041291\\
12.4	-0.528738287527449\\
12.5	-0.529242162587355\\
12.6	-0.52975918747344\\
12.7	-0.530278576739428\\
12.8	-0.530791497644299\\
12.9	-0.531290852862213\\
13	-0.531771075132751\\
13.1	-0.532227934988316\\
13.2	-0.532658362271752\\
13.3	-0.533060281798844\\
13.4	-0.533432463225427\\
13.5	-0.533774384935694\\
13.6	-0.534086111572959\\
13.7	-0.534368184682545\\
13.8	-0.534621525821371\\
13.9	-0.534847351403794\\
14	-0.535047098498995\\
14.1	-0.535222360760586\\
14.2	-0.535374833656739\\
14.3	-0.535506268171271\\
14.4	-0.535618432161591\\
14.5	-0.535713078585874\\
14.6	-0.535791919845336\\
14.7	-0.535856607527771\\
14.8	-0.53590871688274\\
14.9	-0.535949735405494\\
15	0.620137088504535\\
15.1	0.699812442392466\\
15.2	0.761937066874834\\
15.3	0.80876376133778\\
15.4	0.842375642335237\\
15.5	0.86468381608521\\
15.6	0.87742826646143\\
15.7	0.882181349954507\\
15.8	0.88035335921456\\
15.9	0.873199682709954\\
16	0.861829149454033\\
16.1	0.847213204488529\\
16.2	0.830195612822114\\
16.3	0.811502436827787\\
16.4	0.791752074800002\\
16.5	0.771465186628515\\
16.6	0.75107436655576\\
16.7	0.730933452974251\\
16.8	0.711326391460157\\
16.9	0.692475589982726\\
17	0.674549724760689\\
17.1	0.657670971824788\\
17.2	0.641921653286062\\
17.3	0.627350298828628\\
17.4	0.613977132343685\\
17.5	0.601799001119743\\
17.6	0.590793770810051\\
17.7	0.580924213790267\\
17.8	0.572141421615786\\
17.9	0.564387774336666\\
18	0.557599500552365\\
18.1	0.551708862460103\\
18.2	0.546645999901972\\
18.3	0.542340466646857\\
18.4	0.538722490994923\\
18.5	0.535723991321506\\
18.6	0.533279375485959\\
18.7	0.531326151190383\\
18.8	0.529805372417285\\
18.9	0.528661945091714\\
19	0.527844813105753\\
19.1	0.527307043875167\\
19.2	0.52700583067561\\
19.3	0.52690242716376\\
19.4	0.526962027734264\\
19.5	0.527153605715388\\
19.6	0.52744971986523\\
19.7	0.527826298207231\\
19.8	0.528262406935596\\
19.9	0.528740010931732\\
20	0.529243731354976\\
20.1	0.529760604805798\\
20.2	0.530279847700095\\
20.3	0.530792628732694\\
20.4	0.531291851642666\\
20.5	0.531771949914873\\
20.6	0.532228694554683\\
20.7	0.532659015647631\\
20.8	0.533060838061146\\
20.9	0.533432931345875\\
21	0.533774773654832\\
21.1	0.534086429300895\\
21.2	0.534368439423935\\
21.3	0.534621725120413\\
21.4	0.534847502307126\\
21.5	0.53504720753338\\
21.6	0.535222433923274\\
21.7	0.535374876416205\\
21.8	0.535506285476209\\
21.9	0.535618428456958\\
22	0.53571305783394\\
22.1	0.535791885550765\\
22.2	0.535856562765468\\
22.3	0.535908664327515\\
22.4	0.535949677362749\\
22.5	-0.620137150067826\\
22.6	-0.699812505816878\\
22.7	-0.761937130779043\\
22.8	-0.808763824588422\\
22.9	-0.842375704020177\\
23	-0.864683875487294\\
23.1	-0.877428323033749\\
23.2	-0.882181403297844\\
23.3	-0.88035340905621\\
23.4	-0.873199728885377\\
23.5	-0.861829191888991\\
23.6	-0.847213243183317\\
23.7	-0.830195647838174\\
23.8	-0.811502468274961\\
23.9	-0.791752102826559\\
24	-0.771465211410902\\
24.1	-0.751074388290558\\
24.2	-0.730933471871054\\
24.3	-0.711326407736288\\
24.4	-0.692475603858159\\
24.5	-0.67454973645335\\
24.6	-0.657670981548008\\
24.7	-0.641921661246529\\
24.8	-0.627350305221887\\
24.9	-0.613977137356152\\
25	-0.6017990049249\\
25.0022981450188	-0.601533037745601\\
25.0045962900375	-0.601267690318288\\
25.0160870151313	-0.599950236102336\\
25.0735406406001	-0.593593435130198\\
25.1	-0.590793773703228\\
25.2	-0.58092421577731\\
25.3	-0.572141422832376\\
25.4	-0.564387774905631\\
25.5	-0.557599500583761\\
25.6	-0.551708862052711\\
25.7	-0.54664599914299\\
25.8	-0.542340465613638\\
25.9	-0.538722489755323\\
26	-0.535723989933483\\
26.1	-0.533279373999926\\
26.2	-0.53132614964844\\
26.3	-0.529805370854843\\
26.4	-0.528661943537769\\
26.5	-0.527844811583948\\
26.6	-0.527307042404265\\
26.7	-0.52700582927012\\
26.8	-0.526902425834316\\
26.9	-0.526962026488361\\
27	-0.527153604557778\\
27.1	-0.527449718798353\\
27.2	-0.52782629723161\\
27.3	-0.528262406050169\\
27.4	-0.528740010134166\\
27.5	-0.529243730641904\\
27.6	-0.52976060417314\\
27.7	-0.530279847143277\\
27.8	-0.530792628246712\\
27.9	-0.531291851222293\\
28	-0.531771949554833\\
28.1	-0.532228694249555\\
28.2	-0.532659015392239\\
28.3	-0.533060837850377\\
28.4	-0.533432931174926\\
28.5	-0.533774773519062\\
28.6	-0.534086429196026\\
28.7	-0.534368439345942\\
28.8	-0.534621725065583\\
28.9	-0.534847502272032\\
29	-0.535047207514976\\
29.1	-0.535222433918743\\
29.2	-0.535374876423032\\
29.3	-0.535506285492212\\
29.4	-0.535618428480141\\
29.5	-0.535713057862595\\
29.6	-0.535791885583409\\
29.7	-0.535856562800833\\
29.8	-0.535908664364528\\
29.9	-0.535949677400496\\
30	0.620137150030093\\
30.1	0.699812505779594\\
30.2	0.761937130742959\\
30.3	0.808763824553856\\
30.4	0.842375703987385\\
30.5	0.864683875456509\\
30.6	0.877428323005061\\
30.7	0.882181403271366\\
30.8	0.880353409031877\\
30.9	0.873199728863213\\
31	0.86182919186894\\
31.1	0.847213243165394\\
31.2	0.830195647822378\\
31.3	0.811502468261255\\
31.4	0.791752102814465\\
31.5	0.771465211400437\\
31.6	0.75107438828159\\
31.7	0.730933471863605\\
31.8	0.711326407730009\\
31.9	0.692475603852701\\
32	0.674549736448912\\
32.1	0.657670981544529\\
32.2	0.641921661243448\\
32.3	0.627350305219343\\
32.4	0.613977137354317\\
32.5	0.601799004923855\\
32.6	0.59079377356871\\
32.7	0.580924215651883\\
32.8	0.572141422716017\\
32.9	0.564387774798511\\
33	0.557599500486111\\
33.1	0.551708861964424\\
33.2	0.546645999064285\\
33.3	0.542340465543948\\
33.4	0.538722489693651\\
33.5	0.535723989879677\\
33.6	0.533279373952837\\
33.7	0.531326149607638\\
33.8	0.529805370820038\\
33.9	0.528661943508523\\
34	0.527844811559682\\
34.1	0.527307042384381\\
34.2	0.527005829254111\\
34.3	0.526902425821735\\
34.4	0.526962026478769\\
34.5	0.527153604550782\\
34.6	0.527449718793649\\
34.7	0.527826297228746\\
34.8	0.528262406048898\\
34.9	0.528740010134211\\
35	0.529243730643014\\
35.1	0.529760604175108\\
35.2	0.530279847145859\\
35.3	0.530792628249807\\
35.4	0.531291851225741\\
35.5	0.53177194955852\\
35.6	0.53222869425341\\
35.7	0.532659015396128\\
35.8	0.533060837854278\\
35.9	0.533432931178731\\
36	0.533774773522726\\
36.1	0.534086429199519\\
36.2	0.534368439349238\\
36.3	0.534621725068667\\
36.4	0.534847502274887\\
36.5	0.5350472075176\\
36.6	0.535222433921151\\
36.7	0.535374876425195\\
36.8	0.53550628549413\\
36.9	0.535618428481852\\
37	0.535713057864109\\
37.1	0.53579188558474\\
37.2	0.535856562801998\\
37.3	0.535908664365533\\
37.4	0.535949677401358\\
37.5	-0.620137150029365\\
37.6	-0.699812505778988\\
37.7	-0.761937130742413\\
37.8	-0.808763824553381\\
37.9	-0.842375703987008\\
38	-0.864683875456168\\
38.1	-0.877428323004844\\
38.2	-0.882181403271222\\
38.3	-0.880353409032093\\
38.4	-0.873199728863388\\
38.5	-0.861829191869102\\
38.6	-0.84721324316555\\
38.7	-0.830195647822429\\
38.8	-0.811502468261184\\
38.9	-0.791752102814476\\
39	-0.771465211400552\\
39.1	-0.751074388281702\\
39.2	-0.730933471863561\\
39.3	-0.71132640773006\\
39.4	-0.692475603852694\\
39.5	-0.674549736448979\\
39.6	-0.657670981544682\\
39.7	-0.641921661243717\\
39.8	-0.627350305219756\\
39.9	-0.613977137354651\\
40	-0.60179900492395\\
40.1	-0.590158422142483\\
40.2	-0.578476724168885\\
40.3	-0.566839695560824\\
40.4	-0.555316073659615\\
40.5	-0.543960051092222\\
40.6	-0.53281347293159\\
40.7	-0.521907754996411\\
40.8	-0.511265550069942\\
40.9	-0.500902188202038\\
41	-0.490826916058202\\
41.1	-0.481043958640818\\
41.2	-0.471553424884684\\
41.3	-0.462352076707987\\
41.4	-0.453433979144394\\
41.5	-0.444791047332033\\
41.6	-0.436413504333146\\
41.7	-0.428290262109998\\
41.8	-0.420409236467098\\
41.9	-0.412757605371951\\
42	-0.405322018833309\\
42.1	-0.398088767393584\\
42.2	-0.391043915305044\\
42.3	-0.384173403584117\\
42.4	-0.377463127359758\\
42.5	-0.370898991253921\\
42.6	-0.364466945930322\\
42.7	-0.35815300842591\\
42.8	-0.351943268408546\\
42.9	-0.345823882092766\\
43	-0.339781055186626\\
43.1	-0.333801015897634\\
43.2	-0.32786997873545\\
43.3	-0.321974099562986\\
43.4	-0.316099422080641\\
43.5	-0.310231815666069\\
43.6	-0.304356904233404\\
43.7	-0.298459985506966\\
43.8	-0.292525939801517\\
43.9	-0.286539127094871\\
44	-0.280483270814044\\
44.1	-0.274341326337926\\
44.2	-0.268095331723552\\
44.3	-0.261726237579302\\
44.4	-0.255213712289098\\
44.5	-0.248535917908096\\
44.6	-0.24166925096699\\
44.7	-0.234588041032304\\
44.8	-0.227264198154081\\
44.9	-0.219666798126848\\
45	0.944356551824887\\
45.1	1.03229540161994\\
45.2	1.10292535614262\\
45.3	1.15822721259272\\
45.4	1.1998745064351\\
45.5	1.22928795299126\\
45.6	1.24768845510568\\
45.7	1.2561476462286\\
45.8	1.25563475931998\\
45.9	1.24705831025601\\
46	1.23130084347631\\
46.1	1.20924497908401\\
46.2	1.18178934881935\\
46.3	1.14985374690565\\
46.4	1.11437386529082\\
46.5	1.07628713534552\\
46.6	1.03651220533056\\
46.7	0.995925212637895\\
46.8	0.955336127526789\\
46.9	0.915468053107319\\
47	0.876941591340336\\
47.1	0.840265425002596\\
47.2	0.805833323994278\\
47.3	0.773927015776441\\
47.4	0.7447238453504\\
47.5	0.718307900407466\\
47.6	0.694683251908826\\
47.7	0.673788094207581\\
47.8	0.655508793417903\\
47.9	0.639693110168502\\
48	0.626162111720765\\
48.1	0.614720503953238\\
48.2	0.605165284919287\\
48.3	0.597292747149583\\
48.4	0.590903940044737\\
48.5	0.585808753736687\\
48.6	0.581828809609224\\
48.7	0.578799347621535\\
48.8	0.576570292929985\\
48.9	0.575006668994564\\
49	0.573988505064404\\
49.1	0.573410365251556\\
49.2	0.573180606045974\\
49.3	0.573220450129701\\
49.4	0.573462947298002\\
49.5	0.573851878404807\\
49.6	0.574340645543324\\
49.7	0.574891181024579\\
49.8	0.575472898936328\\
49.9	0.576061705929812\\
50	0.576639082160594\\
50.1	0.577191238788437\\
50.2	0.57770835491875\\
50.3	0.578183894173347\\
50.4	0.578613999054734\\
50.5	0.578996959802174\\
50.6	0.579332753401297\\
50.7	0.579622647737259\\
50.8	0.579868865482282\\
50.9	0.580074302133645\\
51	0.580242292612256\\
51.1	0.580376420957396\\
51.2	0.580480367875181\\
51.3	0.580557791190742\\
51.4	0.580612234594331\\
51.5	0.580647060441389\\
51.6	0.580665402751134\\
51.7	0.580670136936659\\
51.8	0.580663863181486\\
51.9	0.580648900746428\\
52	0.580627290841054\\
52.1	0.580600806021997\\
52.2	0.580570964383347\\
52.3	0.580539047080922\\
52.4	0.58050611798173\\
52.5	-0.575645099007453\\
52.6	-0.655379108906696\\
52.7	-0.717593766080861\\
52.8	-0.764621415574883\\
52.9	-0.798637501856863\\
53	-0.821633698918171\\
53.1	-0.835403736664995\\
53.2	-0.841539984741666\\
53.3	-0.841438264180653\\
53.4	-0.836308406336801\\
53.5	-0.827188425285564\\
53.6	-0.81496061255653\\
53.7	-0.800368295400271\\
53.8	-0.784032374018997\\
53.9	-0.766467054546602\\
54	-0.748094425094939\\
54.1	-0.729257691252332\\
54.2	-0.71023300658267\\
54.3	-0.691239914096093\\
54.4	-0.672450466033024\\
54.5	-0.653997119541535\\
54.6	-0.63597952111998\\
54.7	-0.618470297743068\\
54.8	-0.601519970901491\\
54.9	-0.585161103852738\\
55	-0.569411784023804\\
55.1	-0.554278532979493\\
55.2	-0.539758726456303\\
55.3	-0.525842597293874\\
55.4	-0.512514884894049\\
55.5	-0.499756186407903\\
55.6	-0.48754405719148\\
55.7	-0.475853901247403\\
55.8	-0.464659686356446\\
55.9	-0.453934513336224\\
56	-0.443651064292338\\
56.1	-0.43378195081713\\
56.2	-0.424299979662662\\
56.3	-0.41517835058254\\
56.4	-0.406390798530917\\
56.5	-0.397911690347865\\
56.6	-0.389716084281575\\
56.7	-0.381779759199791\\
56.8	-0.374079219083494\\
56.9	-0.366591677314308\\
57	-0.359295024385331\\
57.1	-0.352167781864425\\
57.2	-0.345189044811202\\
57.3	-0.338338414259632\\
57.4	-0.331595920906358\\
57.5	-0.32494194068851\\
57.6	-0.318357102552209\\
57.7	-0.31182218834263\\
57.8	-0.305318024377818\\
57.9	-0.298825363931671\\
58	-0.292324759468872\\
58.1	-0.285796423071384\\
58.2	-0.27922007306891\\
58.3	-0.272574764346347\\
58.4	-0.265838699218461\\
58.5	-0.258989015022372\\
58.6	-0.252001543700977\\
58.7	-0.24485053754069\\
58.8	-0.237508353874629\\
58.9	-0.229945089822608\\
59	-0.222128155929301\\
59.1	-0.214021774756278\\
59.2	-0.205586386803354\\
59.3	-0.196777941360908\\
59.4	-0.18754704359215\\
59.5	-0.177837920770295\\
59.6	-0.167587159340814\\
59.7	-0.15672214921794\\
59.8	-0.145159150756436\\
59.9	-0.132800870768815\\
60	1.03658475048096\\
60.1	1.13058125174178\\
60.2	1.20805034674281\\
60.3	1.27102477641614\\
60.4	1.32118866349927\\
60.5	1.35992512060955\\
60.6	1.38836166644705\\
60.7	1.4074138679786\\
60.8	1.4178277781617\\
60.9	1.42022162224925\\
61	1.41512682975297\\
61.1	1.40302795327658\\
61.2	1.38440033670953\\
61.3	1.35974372455361\\
61.4	1.32960952104312\\
61.5	1.29461930571895\\
61.6	1.25547263587354\\
61.7	1.21294314120393\\
61.8	1.16786330357265\\
61.9	1.12109982646457\\
62	1.07352277610096\\
62.1	1.02597240969421\\
62.2	0.979227640216538\\
62.3	0.933979462667582\\
62.4	0.890811589456275\\
62.5	0.850189295213292\\
62.6	0.812456319551992\\
62.7	0.777838801249983\\
62.8	0.746454693807545\\
62.9	0.718326923904469\\
63	0.693398627726156\\
63.1	0.671549041440445\\
63.2	0.652608943215144\\
63.3	0.636374877122861\\
63.4	0.622621690248873\\
63.5	0.611113160881162\\
63.6	0.6016106812489\\
63.7	0.593880086509273\\
63.8	0.587696801324393\\
63.9	0.582849517046369\\
64	0.579142626549342\\
64.1	0.576397639021796\\
64.2	0.574453780678789\\
64.3	0.573167964685674\\
64.4	0.572414288403536\\
64.5	0.572083190840737\\
64.6	0.572080379486651\\
64.7	0.572325614342074\\
64.8	0.57275141831713\\
64.9	0.573301767281916\\
65	0.573930799793235\\
65.1	0.574601575629958\\
65.2	0.575284903467483\\
65.3	0.575958251002792\\
65.4	0.576604745327903\\
65.5	0.57721226708018\\
65.6	0.577772638652573\\
65.7	0.578280904325603\\
65.8	0.578734698433883\\
65.9	0.579133696459649\\
66	0.579479143149252\\
66.1	0.579773451286085\\
66.2	0.580019864548021\\
66.3	0.58022217787432\\
66.4	0.580384508913307\\
66.5	0.580511114385308\\
66.6	0.580606245534593\\
66.7	0.580674037242805\\
66.8	0.580718425807595\\
66.9	0.580743090838883\\
67	0.58075141717874\\
67.1	0.580746473197061\\
67.2	0.580731002246813\\
67.3	0.580707424472936\\
67.4	0.580677846553615\\
67.5	-0.575474066151395\\
67.6	-0.655211979024382\\
67.7	-0.717432999530798\\
67.8	-0.764468816867336\\
67.9	-0.798494316365356\\
68	-0.821500708456994\\
68.1	-0.835281348534828\\
68.2	-0.841428311229092\\
68.3	-0.841337191264264\\
68.4	-0.836217651548\\
68.5	-0.827107585389772\\
68.6	-0.814889202103754\\
68.7	-0.800305777346503\\
68.8	-0.783978183625326\\
68.9	-0.766420617690586\\
69	-0.748055172008972\\
69.1	-0.729225066573352\\
69.2	-0.710206476466917\\
69.3	-0.69121897102125\\
69.4	-0.672434631809275\\
69.5	-0.653985946948082\\
69.6	-0.63597259450443\\
69.7	-0.618467232860356\\
69.8	-0.601520414198893\\
69.9	-0.585164731367713\\
70	-0.56941830002811\\
70.1	-0.555216524092806\\
70.2	-0.54332826265751\\
70.3	-0.533518584294682\\
70.4	-0.525562236622277\\
70.5	-0.519245520003702\\
70.6	-0.514367626095655\\
70.7	-0.510741518602857\\
70.8	-0.508194426709802\\
70.9	-0.506568014907846\\
71	-0.505718286406713\\
71.1	-0.505515271051386\\
71.2	-0.505842542744532\\
71.3	-0.506596605812563\\
71.4	-0.507686184579197\\
71.5	-0.509031445638934\\
71.6	-0.510563177955913\\
71.7	-0.512221951943185\\
71.8	-0.513957275103442\\
71.9	-0.515726758610771\\
72	-0.517495306367917\\
72.1	-0.519234335578589\\
72.2	-0.520921035678163\\
72.3	-0.522537670580201\\
72.4	-0.524070927571865\\
72.5	-0.525511314813534\\
72.6	-0.526852608244931\\
72.7	-0.528091347748398\\
72.8	-0.529226381645281\\
72.9	-0.530258457986569\\
73	-0.531189860620761\\
73.1	-0.532024087669845\\
73.2	-0.532765569789146\\
73.3	-0.533419425429879\\
73.4	-0.533991250231293\\
73.5	-0.534486937650649\\
73.6	-0.534912527963362\\
73.7	-0.535274082836256\\
73.8	-0.535577582778987\\
73.9	-0.535828844905285\\
74	-0.536033458580765\\
74.1	-0.53619673669178\\
74.2	-0.536323680435497\\
74.3	-0.536418955699976\\
74.4	-0.536486879272269\\
74.5	-0.5365314132788\\
74.6	-0.5365561664241\\
74.7	-0.536564400748721\\
74.8	-0.536559042774338\\
74.9	-0.536542698042315\\
75	0.619600475279126\\
75.1	0.699330439521041\\
75.2	0.761507372304476\\
75.3	0.808383651393187\\
75.4	0.842042093806711\\
75.5	0.864393610608493\\
75.6	0.877178078771204\\
75.7	0.881967821557488\\
75.8	0.880173158981612\\
75.9	0.873049555822262\\
76	0.861705956061038\\
76.1	0.847113949352016\\
76.2	0.830117467133051\\
76.3	0.811442753287796\\
76.4	0.791708396968421\\
76.5	0.771435253445067\\
76.6	0.751056112855117\\
76.7	0.730925006727514\\
76.8	0.711326068393275\\
76.9	0.692481886143459\\
77	0.674561307534455\\
77.1	0.657686669833973\\
77.2	0.641940445539955\\
77.3	0.627371303441125\\
77.4	0.613999595083312\\
77.5	0.601822284004896\\
77.6	0.590817340928737\\
77.7	0.580947632485696\\
77.8	0.572164334142055\\
77.9	0.564409900068888\\
78	0.557620623804686\\
78.1	0.551728823951621\\
78.2	0.546664688886165\\
78.3	0.542357813710388\\
78.4	0.538738461520605\\
78.5	0.535738579593859\\
78.6	0.533292599422947\\
78.7	0.53133804766562\\
78.8	0.529815993141519\\
78.9	0.52867135301633\\
79	0.527853079310092\\
79.1	0.527314244899199\\
79.2	0.527012046258128\\
79.3	0.526907738347904\\
79.4	0.52696651530334\\
79.5	0.527157348922942\\
79.6	0.527452795425571\\
79.7	0.527828779514608\\
79.8	0.528264363482439\\
79.9	0.528741507898185\\
80	0.529244829344881\\
80.1	0.529761359706414\\
80.2	0.530280310644801\\
80.3	0.530792846147746\\
80.4	0.531291865362367\\
80.5	0.531771797350152\\
80.6	0.532228408902606\\
80.7	0.532658626130755\\
80.8	0.533060370187212\\
80.9	0.53343240718014\\
81	0.533774212097772\\
81.1	0.534085846366397\\
81.2	0.534367848512655\\
81.3	0.534621137285289\\
81.4	0.534846926507924\\
81.5	0.53504665087817\\
81.6	0.535221901895354\\
81.7	0.535374373085441\\
81.8	0.535505813694433\\
81.9	0.535617990036768\\
82	0.535712653711517\\
82.1	0.535791515932708\\
82.2	0.535856227260413\\
82.3	0.535908362063042\\
82.4	0.535949407088524\\
82.5	-0.620137389889834\\
82.6	-0.699812716934227\\
82.7	-0.761937315081572\\
82.8	-0.8087639840516\\
82.9	-0.84237584065675\\
83	-0.864683991307962\\
83.1	-0.877428420014993\\
83.2	-0.882181483355963\\
83.3	-0.88035347402748\\
83.4	-0.873199780510812\\
83.5	-0.861829231803802\\
83.6	-0.847213272910401\\
83.7	-0.830195668783589\\
83.8	-0.811502481727224\\
83.9	-0.791752109956498\\
84	-0.771465213275754\\
84.1	-0.751074385836703\\
84.2	-0.73093346594013\\
84.3	-0.711326399070111\\
84.4	-0.692475593105736\\
84.5	-0.674549724177356\\
84.6	-0.657670968231704\\
84.7	-0.641921647299347\\
84.8	-0.627350290988838\\
84.9	-0.613977123122557\\
85	-0.601798990923336\\
85.1	-0.590793759985184\\
85.2	-0.58092420262964\\
85.3	-0.572141410363269\\
85.4	-0.564387763193112\\
85.5	-0.557599489678736\\
85.6	-0.551708851983334\\
85.7	-0.546645989919055\\
85.8	-0.542340457228618\\
85.9	-0.538722482190577\\
86	-0.535723983160381\\
86.1	-0.533279367982031\\
86.2	-0.531326144343933\\
86.3	-0.529805366218142\\
86.4	-0.528661939520931\\
86.5	-0.527844808137731\\
86.6	-0.52730703947902\\
86.7	-0.527005826817056\\
86.8	-0.526902423806002\\
86.9	-0.526962024839213\\
87	-0.527153603244487\\
87.1	-0.527449717780159\\
87.2	-0.527826296470434\\
87.3	-0.5282624055108\\
87.4	-0.528740009784386\\
87.5	-0.529243730452374\\
87.6	-0.529760604117318\\
87.7	-0.530279847197344\\
87.8	-0.530792628389468\\
87.9	-0.531291851435008\\
88	-0.531771949821073\\
88.1	-0.532228694555176\\
88.2	-0.532659015724962\\
88.3	-0.533060838199787\\
88.4	-0.533432931532301\\
88.5	-0.533774773877093\\
88.6	-0.534086429548778\\
88.7	-0.534368439688695\\
88.8	-0.534621725394568\\
88.9	-0.534847502584485\\
89	-0.535047207808857\\
89.1	-0.535222434192759\\
89.2	-0.535374876676379\\
89.3	-0.535506285724591\\
89.4	-0.535618428691685\\
89.5	-0.535713058053728\\
89.6	-0.535791885754806\\
89.7	-0.535856562953363\\
89.8	-0.535908664499203\\
89.9	-0.53594967751844\\
90	0.620137149927697\\
90.1	0.699812505691536\\
90.2	0.761937130667888\\
90.3	0.808763824490672\\
90.4	0.842375703934943\\
90.5	0.864683875413618\\
90.6	0.877428322970703\\
90.7	0.882181403244521\\
90.8	0.88035340901167\\
90.9	0.873199728848674\\
91	0.861829191859242\\
91.1	0.847213243159795\\
91.2	0.830195647820111\\
91.3	0.811502468261637\\
91.4	0.791752102817246\\
91.5	0.771465211405103\\
91.6	0.751074388287688\\
91.7	0.730933471870772\\
91.8	0.711326407738037\\
91.9	0.692475603861261\\
92	0.674549736457701\\
92.1	0.657670981553595\\
92.2	0.641921661252453\\
92.3	0.627350305228487\\
92.4	0.613977137362939\\
92.5	0.601799004931969\\
92.6	0.590793773576444\\
92.7	0.580924215658929\\
92.8	0.572141422722758\\
92.9	0.564387774804586\\
93	0.557599500491438\\
93.1	0.551708861969167\\
93.2	0.546645999067938\\
93.3	0.542340465547147\\
93.4	0.538722489696879\\
93.5	0.535723989882477\\
93.6	0.533279373955254\\
93.7	0.531326149609697\\
93.8	0.529805370821754\\
93.9	0.528661943509961\\
94	0.527844811560785\\
94.1	0.527307042385267\\
94.2	0.527005829254811\\
94.3	0.52690242582227\\
94.4	0.526962026479168\\
94.5	0.527153604551058\\
94.6	0.527449718793758\\
94.7	0.527826297228743\\
94.8	0.528262406048832\\
94.9	0.528740010134149\\
95	0.529243730642957\\
95.1	0.529760604175002\\
95.2	0.530279847145717\\
95.3	0.530792628249634\\
95.4	0.531291851225554\\
95.5	0.531771949558275\\
95.6	0.53222869425317\\
95.7	0.532659015395901\\
95.8	0.533060837854017\\
95.9	0.533432931178489\\
96	0.533774773522476\\
96.1	0.53408642919932\\
96.2	0.534368439349057\\
96.3	0.534621725068474\\
96.4	0.534847502274714\\
96.5	0.535047207517427\\
96.6	0.535222433920987\\
96.7	0.53537487642507\\
96.8	0.535506285494026\\
96.9	0.535618428481766\\
97	0.53571305786404\\
97.1	0.535791885584685\\
97.2	0.535856562801954\\
97.3	0.535908664365501\\
97.4	0.535949677401331\\
97.5	-0.620137150029384\\
97.6	-0.699812505779005\\
97.7	-0.761937130742466\\
97.8	-0.80876382455346\\
97.9	-0.842375703987067\\
98	-0.864683875456261\\
98.1	-0.877428323004938\\
98.2	-0.882181403271291\\
98.3	-0.880353409031929\\
98.4	-0.873199728863328\\
98.5	-0.861829191869053\\
98.6	-0.847213243165509\\
98.7	-0.830195647822499\\
98.8	-0.81150246826144\\
98.9	-0.791752102814737\\
99	-0.771465211400725\\
99.1	-0.751074388281671\\
99.2	-0.730933471863754\\
99.3	-0.711326407730135\\
99.4	-0.692475603852746\\
99.5	-0.67454973644901\\
99.6	-0.657670981544592\\
99.7	-0.641921661243627\\
99.8	-0.627350305219905\\
99.9	-0.613977137354773\\
100	-0.601799004924217\\
};
\addlegendentry{output}

\end{axis}

\begin{axis}[%
width=4in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> fig8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{0,0,0}%
%
\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figwidth,
height=0.4\figwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={mycolor1},
every x tick label/.append style={font=\color{mycolor1}},
every x tick/.append style={mycolor1},
xmin=0,
xmax=70,
xlabel style={font=\color{mycolor1}},
xlabel={time},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-4.43095,
ymax=3.87095,
ylabel style={font=\color{mycolor1}},
ylabel={y(t)},
title={output},
xmajorgrids,
ymajorgrids,
grid style={mycolor2, opacity=0.4},
]
\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
0	0.578237030788696\\
3.38433269302718e-30	0.578237030788697\\
0.000200950914520766	0.578326714356383\\
0.0012057054871246	0.578774675573875\\
0.00622947835014376	0.581003095492581\\
0.0313483426652396	0.591864183127026\\
0.1	0.619254995456737\\
0.2	0.653615127464938\\
0.3	0.682126864690641\\
0.4	0.705522045698931\\
0.5	0.724460238387865\\
0.6	0.739533972082267\\
0.7	0.751273827016385\\
0.8	0.760153345348946\\
0.9	0.766593736591886\\
0.999999999999993	0.770968357782684\\
1	0.770968357782684\\
1.00000000000001	0.770968357782685\\
1.1	0.773606955085353\\
1.2	0.774799658829195\\
1.3	0.774800728478468\\
1.4	0.773832047701274\\
1.5	0.772086372729046\\
1.6	0.769730339618985\\
1.7	0.76690723794578\\
1.8	0.76373955991676\\
1.9	0.760331335001407\\
2	0.756770260928194\\
2.1	0.753129642405317\\
2.2	0.749470149182165\\
2.3	0.745841405144186\\
2.4	0.74228342005999\\
2.5	-0.417646186195971\\
2.6	-0.503010715811\\
2.7	-0.574914281939657\\
2.8	-0.634962644578103\\
2.9	-0.684610793746306\\
3	-0.725172892972907\\
3.1	-0.757832115675447\\
3.2	-0.783650274301462\\
3.3	-0.80357716290641\\
3.4	-0.818459551838272\\
3.5	-0.829049788651653\\
3.6	-0.836013972557246\\
3.7	-0.839939680893483\\
3.8	-0.841343235501669\\
3.9	-0.840676504712943\\
4	-0.838333243104859\\
4.1	-0.834654976427169\\
4.2	-0.829936443290268\\
4.3	-0.824430608491492\\
4.4	-0.818353265363091\\
4.5	-0.811887246352484\\
4.6	-0.805186262306793\\
4.7	-0.798378391719088\\
4.8	-0.791569241570143\\
4.9	-0.784844801440868\\
5	-0.778274012348536\\
5.1	-0.771911071306651\\
5.2	-0.765797491987311\\
5.3	-0.759963941105844\\
5.4	-0.754431869290705\\
5.5	-0.749214954267406\\
5.6	-0.74432037321233\\
5.7	-0.739749920120459\\
5.8	-0.735500983024393\\
5.9	-0.731567394885016\\
6	-0.727940170987408\\
6.1	-0.724608144699585\\
6.2	-0.721558512523029\\
6.3	-0.718777298464926\\
6.4	-0.71624974690052\\
6.5	-0.713960652289856\\
6.6	-0.711894633347023\\
6.7	-0.710036358540751\\
6.8	-0.708370729138652\\
6.9	-0.706883025384658\\
7	-0.705559020816291\\
7.1	-0.704385069207631\\
7.2	-0.703348168125211\\
7.3	-0.702436002638252\\
7.4	-0.701636972318753\\
7.5	-0.700940204290577\\
7.6	-0.700335554751024\\
7.7	-0.699813601082278\\
7.8	-0.699365626396536\\
7.9	-0.698983598108625\\
8	-0.698660141912452\\
8.1	-0.698388512336761\\
8.2	-0.698162560883269\\
8.3	-0.697976702592555\\
8.4	-0.697825881747326\\
8.5	-0.697705537301487\\
8.6	-0.697611568517839\\
8.7	-0.697540301205646\\
8.8	-0.697488454868683\\
8.9	-0.697453111006216\\
9	-0.697431682749353\\
9.1	-0.697421885965486\\
9.2	-0.697421711920008\\
9.3	-0.697429401548972\\
9.4	-0.697443421366043\\
9.5	-0.69746244100241\\
9.6	-0.69748531235865\\
9.7	-0.69751105033025\\
9.8	-0.697538815057134\\
9.9	-0.697567895636896\\
10	0.458876366342852\\
10.0005740511882	0.459388426078626\\
10.0011481023765	0.459899989033016\\
10.0040183583177	0.462450364454616\\
10.0183696380237	0.475017621454348\\
10.0795963315841	0.525286997526762\\
10.1	0.540882273392256\\
10.2	0.609572700592742\\
10.3	0.66656685479973\\
10.4	0.713328677262251\\
10.5	0.751177509934827\\
10.6	0.781298567760701\\
10.7	0.804753124851646\\
10.8	0.822488342942739\\
10.9	0.835346687936069\\
11	0.844074895271616\\
11.1	0.849332457538743\\
11.2	0.851699618424038\\
11.3	0.851684866015161\\
11.4	0.849731925860556\\
11.5	0.846226260208291\\
11.6	0.841501084692832\\
11.7	0.835842917558838\\
11.8	0.829496679451711\\
11.9	0.822670363983104\\
12	0.815539300813049\\
12.1	0.808250033984064\\
12.2	0.80092383876794\\
12.3	0.793659900434645\\
12.4	0.786538178195044\\
12.5	-0.376852084434598\\
12.6	-0.465549740601303\\
12.7	-0.540640602041781\\
12.8	-0.603717361922498\\
12.9	-0.656226369158935\\
13	-0.699476857937765\\
13.1	-0.73465015633075\\
13.2	-0.762808765680279\\
13.3	-0.784905223815765\\
13.4	-0.801790683679983\\
13.5	-0.814223154932441\\
13.6	-0.822875369786532\\
13.7	-0.828342246008915\\
13.8	-0.831147929878571\\
13.9	-0.831752410165887\\
14	-0.830557701071126\\
14.1	-0.827913597691986\\
14.2	-0.824123012152594\\
14.3	-0.819446902160541\\
14.4	-0.814108806570905\\
14.5	-0.808299004669618\\
14.6	-0.802178317419404\\
14.7	-0.795881569936649\\
14.8	-0.78952073508198\\
14.9	-0.783187778289409\\
15	-0.776957223724425\\
15.1	-0.770888461581068\\
15.2	-0.765027815858246\\
15.3	-0.759410391335496\\
15.4	-0.754061717732254\\
15.5	-0.748999208216063\\
15.6	-0.744233448544167\\
15.7	-0.73976933220263\\
15.8	-0.735607055976344\\
15.9	-0.731742989432566\\
16	-0.728170430872961\\
16.1	-0.724880261390561\\
16.2	-0.721861507776072\\
16.3	-0.719101824161269\\
16.4	-0.716587901464521\\
16.5	-0.714305812918659\\
16.6	-0.712241303225751\\
16.7	-0.710380028185222\\
16.8	-0.708707750986326\\
16.9	-0.707210500751063\\
17	-0.705874698350521\\
17.1	-0.704687253987075\\
17.2	-0.703635640560925\\
17.3	-0.702707946393893\\
17.4	-0.701892910477901\\
17.5	-0.701179943047033\\
17.6	-0.700559133937327\\
17.7	-0.700021250891747\\
17.8	-0.699557729695904\\
17.9	-0.699160657781711\\
18	-0.698822752712929\\
18.1	-0.698537336771296\\
18.2	-0.698298308681695\\
18.3	-0.69810011336087\\
18.4	-0.697937710432783\\
18.5	-0.697806542133372\\
18.6	-0.697702501118174\\
18.7	-0.697621898593549\\
18.8	-0.697561433109518\\
18.9	-0.697518160281937\\
19	-0.697489463650202\\
19.1	-0.697473026824428\\
19.2	-0.697466807031686\\
19.3	-0.697469010132643\\
19.4	-0.697478067148921\\
19.5	-0.69749261231484\\
19.6	-0.697511462645735\\
19.7	-0.697533598997679\\
19.8	-0.697558148579229\\
19.9	-0.697584368865346\\
20	0.458862428722579\\
20.1	0.540870575398689\\
20.2	0.609562972981695\\
20.3	0.666558853811613\\
20.4	0.713322182798521\\
20.5	0.751172323911474\\
20.6	0.781294512490846\\
20.7	0.804750041477069\\
20.8	0.822486089922227\\
20.9	0.835345139598121\\
21	0.844073940438527\\
21.1	0.849331998225863\\
21.2	0.85169956861565\\
21.3	0.851685150518896\\
21.4	0.849732479239231\\
21.5	0.84622702578784\\
21.6	0.841502013645471\\
21.7	0.835843968059007\\
21.8	0.829497815900249\\
21.9	0.822671556297922\\
22	0.815540523782836\\
22.1	0.80825126668083\\
22.2	0.80092506401407\\
22.3	0.793661104323716\\
22.4	0.786539349660005\\
22.5	-0.376850954010085\\
22.6	-0.465548657727538\\
22.7	-0.540639571432772\\
22.8	-0.60371638676925\\
22.9	-0.656225451370676\\
23	-0.699475998355981\\
23.1	-0.73464935491597\\
23.2	-0.762808021675755\\
23.3	-0.784904535888617\\
23.4	-0.801790050045366\\
23.5	-0.814222573458961\\
23.6	-0.822874838086405\\
23.7	-0.828341761515766\\
23.8	-0.8311474899123\\
23.9	-0.831752011986395\\
24	-0.830557341924531\\
24.1	-0.827913274846454\\
24.2	-0.824122722929113\\
24.3	-0.819446643955921\\
24.4	-0.814108576876659\\
24.5	-0.808298801085698\\
24.6	-0.802178137662894\\
24.7	-0.795881411850333\\
24.8	-0.789520596636935\\
24.9	-0.783187657586411\\
25	-0.77695711899428\\
25.1	-0.770888371181884\\
25.2	-0.765027738273124\\
25.3	-0.759410325167661\\
25.4	-0.75406166170057\\
25.5	-0.748999161149881\\
25.6	-0.744233409377157\\
25.7	-0.73976929996658\\
25.8	-0.735607029795917\\
25.9	-0.731742968518148\\
26	-0.728170414515192\\
26.1	-0.724880248953962\\
26.2	-0.721861498693582\\
26.3	-0.719101817929098\\
26.4	-0.716587897635828\\
26.5	-0.714305811098876\\
26.6	-0.712241303068619\\
26.7	-0.710380029387547\\
26.8	-0.708707753282705\\
26.9	-0.707210503912784\\
27	-0.705874702179686\\
27.1	-0.704687258313872\\
27.2	-0.703635645240729\\
27.3	-0.702707951304223\\
27.4	-0.701892915515984\\
27.5	-0.701179948127415\\
27.6	-0.700559138989675\\
27.7	-0.700021255858967\\
27.8	-0.699557734532581\\
27.9	-0.699160662452194\\
28	-0.698822757190296\\
28.1	-0.698537341035913\\
28.2	-0.69829831272021\\
28.3	-0.698100117165114\\
28.4	-0.697937713999002\\
28.5	-0.697806545461417\\
28.6	-0.697702504210872\\
28.7	-0.697621901456106\\
28.8	-0.697561435748998\\
28.9	-0.697518162706863\\
29	-0.697489465870161\\
29.1	-0.697473028849798\\
29.2	-0.69746680887332\\
29.3	-0.69746901180166\\
29.4	-0.697478068656515\\
29.5	-0.69749261367213\\
29.6	-0.697511463863672\\
29.7	-0.697533600086889\\
29.8	-0.697558149550008\\
29.9	-0.697584369727519\\
30	0.458862427959645\\
30.1	0.540870574726128\\
30.2	0.609562972391158\\
30.3	0.66655885329499\\
30.4	0.713322182348988\\
30.5	0.751172323522078\\
30.6	0.781294512155437\\
30.7	0.80475004118984\\
30.8	0.82248608967784\\
30.9	0.835345139391598\\
31	0.84407394026546\\
31.1	0.849331998082216\\
31.2	0.851699568497827\\
31.3	0.851685150423561\\
31.4	0.849732479163327\\
31.5	0.84622702572886\\
31.6	0.841502013601068\\
31.7	0.835843968026682\\
31.8	0.829497815878583\\
31.9	0.822671556285079\\
32	0.815540523777174\\
32.1	0.808251266681145\\
32.2	0.800925064019452\\
32.3	0.793661104333151\\
32.4	0.78653934967239\\
32.5	-0.376850953995227\\
32.6	-0.465548657710938\\
32.7	-0.540639571414958\\
32.8	-0.603716386750733\\
32.9	-0.656225451351715\\
33	-0.699475998336858\\
33.1	-0.734649354896991\\
33.2	-0.762808021657145\\
33.3	-0.784904535870444\\
33.4	-0.801790050027785\\
33.5	-0.814222573441817\\
33.6	-0.822874838070156\\
33.7	-0.828341761500485\\
33.8	-0.831147489897692\\
33.9	-0.831752011972919\\
34	-0.830557341911637\\
34.1	-0.827913274834635\\
34.2	-0.824122722918211\\
34.3	-0.819446643945914\\
34.4	-0.814108576867459\\
34.5	-0.808298801077325\\
34.6	-0.802178137655448\\
34.7	-0.795881411843582\\
34.8	-0.789520596630539\\
34.9	-0.783187657580841\\
34.9999999999995	-0.77695711898914\\
35	-0.776957118989112\\
35.0000000000005	-0.776957118989086\\
35.1	-0.77069091796875\\
35.2	-0.766555830758199\\
35.3	-0.756726313708337\\
35.4	-0.763525897352282\\
35.5	-0.727988591003431\\
35.6	-0.795266643896989\\
35.7	-0.635748912555547\\
35.8	-0.934147748249032\\
35.9	-0.404673082401823\\
36	-1.19587745728242\\
36.1	-0.184236147730726\\
36.2	-1.18408438524406\\
36.3	-0.520967602217932\\
36.4	-0.606865366646229\\
36.5	-0.920241130792795\\
36.6	-0.719021069691965\\
36.7	-0.506626838033187\\
36.8	-0.736492239884194\\
36.9	-0.97075391386762\\
37	-0.704021186821312\\
37.1	-0.372624633069326\\
37.2	-0.601114120817696\\
37.3	-1.0141437528523\\
37.4	-1.00896366465981\\
37.5	-0.608854969520295\\
37.6	-0.27427082552646\\
37.7	-0.37372029422655\\
37.8	-0.843096096062504\\
37.9	-1.27154081735255\\
38	-1.2440685872418\\
38.1	-0.678506332833195\\
38.2	-0.0646813447732422\\
38.3	0.143450644445612\\
38.4	-0.257970806726225\\
38.5	-1.01219139297314\\
38.6	-1.67202862854367\\
38.7	-1.84816830454673\\
38.8	-1.37589931797485\\
38.9	-0.440259000770339\\
39	0.544076240172617\\
39.1	1.02097713957488\\
39.2	0.737459902274546\\
39.3	-0.227918138077001\\
39.4	-1.54414996549984\\
39.5	-2.68678087323136\\
39.5278644732376	-2.9460521311435\\
39.527864473238	-2.94605213114769\\
39.6	-3.20319120601543\\
39.672135526762	-3.14781201067156\\
39.7	-2.86961385475984\\
39.8	-1.71406594571116\\
39.9	-0.000374551499097098\\
39.9999999999995	1.77824841868232\\
40	1.77824841869046\\
40.0000000000005	1.77824841869879\\
40.1	1.11413884133157\\
40.2	1.17564337470518\\
40.3	0.791392088083028\\
40.4	0.0206940826920884\\
40.4676180471121	-0.628835426917698\\
40.5	-0.0241275576980361\\
40.5275114814714	0.0450059788263911\\
40.6	0.227162205087373\\
40.7	0.203381795717968\\
40.8	0.392221051899752\\
40.9	0.795487919861898\\
41	0.942264587299791\\
41.1	0.903283471176694\\
41.2	0.967457937336075\\
41.3	0.923095850796982\\
41.4	0.751415606850859\\
41.5	0.652905135671157\\
41.6	0.640138669372115\\
41.7	0.578496869566311\\
41.8	0.561824913774132\\
41.9	0.608854897330263\\
42	0.633890395207064\\
42.1	0.624433844716985\\
42.2	0.638099726291455\\
42.3	0.633969244755544\\
42.4	0.599196430124809\\
42.5	0.569977299517723\\
42.6	0.554654809760168\\
42.7	0.528642679777847\\
42.8	0.509941712557256\\
42.9	0.506504960509149\\
43	-0.373237535115195\\
43.1	-0.546773518163628\\
43.2	-0.704610352537837\\
43.3	-0.853864484932222\\
43.4	-0.998475429291128\\
43.5	-0.715244975695879\\
43.6	-0.684698434158781\\
43.7	-0.640313920162956\\
43.8	-0.581131195910317\\
43.9	-0.507189911984533\\
44	-0.620474717472864\\
44.1	-0.63448438686828\\
44.2	-0.654035505463289\\
44.3	-0.68096975522722\\
44.4	-0.716672157171762\\
44.5	-0.666470358128888\\
44.6	-0.650947506313327\\
44.7	-0.629334974485561\\
44.8	-0.600687639885916\\
44.9	-0.56414779370659\\
45	-0.564471539135858\\
45.1	-0.55183512147547\\
45.2	-0.542823003172597\\
45.3	-0.53856231424885\\
45.4	-0.540166074077423\\
45.5	-0.527031372439903\\
45.6	-0.519835013760683\\
45.7	-0.511895836294141\\
45.8	-0.502441219793239\\
45.9	-0.49062947326525\\
46	-0.485848553444555\\
46.1	-0.479627162987974\\
46.2	-0.474507041152548\\
46.3	-0.471230278737439\\
46.4	-0.469785529124638\\
46.5	-0.466465738761146\\
46.6	-0.464005344170314\\
46.7	-0.461690372473458\\
46.8	-0.459610907082134\\
46.9	-0.456905263148738\\
47	-0.455837470582005\\
47.1	-0.45511566121492\\
47.2	-0.454147121748044\\
47.3	-0.453441476965416\\
47.4	-0.45411272189784\\
47.5	-0.454456653711269\\
47.6	-0.453896837193927\\
47.7	-0.453339378250191\\
47.8	-0.453836800374017\\
47.9	-0.454553438616206\\
48	-0.455025001083447\\
48.1	-0.454648046255446\\
48.2	-0.453660995108195\\
48.3	-0.453166173678512\\
48.4	-0.452948396340568\\
48.5	-0.452860080247309\\
48.6	-0.453198544896336\\
48.7	-0.453914298018786\\
48.8	-0.45187931862292\\
48.9	-0.448489649992625\\
49	-0.447326053178013\\
49.1	-0.446516019645908\\
49.2	-0.445599081726669\\
49.3	-0.445968328603867\\
49.4	-0.447202632808951\\
49.5	-0.447763799351612\\
49.6	-0.448309613759673\\
49.6670724954444	-0.428176098992146\\
49.6670724954448	-0.428176098992009\\
49.7	-0.418292071346596\\
49.7329275045552	-0.413048678394011\\
49.8	-0.402368019331658\\
49.9	-0.39469601306133\\
50	-0.38768472607574\\
50.1	-0.381153412632329\\
50.2	-0.386549796956749\\
50.3	-0.389130460331413\\
50.4	-0.390060538470324\\
50.5	0.290295740746326\\
50.6	0.420361476026403\\
50.7	0.546743002880678\\
50.8	0.664274591787879\\
50.9	0.772863837230736\\
51	0.617799608604134\\
51.1	0.616151829613338\\
51.2	0.601289723662867\\
51.3	0.57609131520994\\
51.4	0.541917999077149\\
51.5	0.595450559213524\\
51.6	0.598300815545191\\
51.7	0.602762144653418\\
51.8	0.608938671012181\\
51.9	0.617263195080907\\
52	0.592356912639874\\
52.1	0.580564382352492\\
52.2	0.566074765931203\\
52.3	0.549058643541826\\
52.4	0.529550255185025\\
52.5	0.520951873069395\\
52.6	0.508344225478383\\
52.7	0.496950239292369\\
52.8	0.487053545678124\\
52.9	0.478947259569651\\
53	-0.213985240170461\\
53.1	-0.355178153354849\\
53.2	-0.488474662392022\\
53.3	-0.613509867232392\\
53.4	-0.73007277318049\\
53.5	-0.581000234745867\\
53.6	-0.584936942065126\\
53.7	-0.576341002285617\\
53.8	-0.556533245111213\\
53.9	-0.526846215324594\\
54	-0.584825015827515\\
54.1	-0.591607326723474\\
54.2	-0.599094137572104\\
54.3	-0.607923525516974\\
54.4	-0.61859959868361\\
54.5	-0.595485255698722\\
54.6	-0.585114043637916\\
54.7	-0.571868340283771\\
54.8	-0.555792414057458\\
54.9	-0.53693286671539\\
55	-0.528824308960957\\
55.1	-0.516529963366071\\
55.2	-0.50524106535285\\
55.3	-0.495316542727797\\
55.4	-0.487081204859595\\
55.5	-0.47577803380908\\
55.6	-0.466406315908562\\
55.7	-0.457413325259657\\
55.8	-0.448689187524599\\
55.9	-0.440101127184342\\
56	-0.433387359814321\\
56.1	-0.426932383856407\\
56.2	-0.421226973565515\\
56.3	-0.416316206992411\\
56.4	-0.412250817776775\\
56.5	-0.408380412898865\\
56.6	-0.405189235041014\\
56.7	-0.402475676072729\\
56.8	-0.40016717407861\\
56.9	-0.398182628946689\\
57	-0.396697642035101\\
57.1	-0.395503513376804\\
57.2	-0.394614008370116\\
57.3	-0.394006872029128\\
57.4	-0.393666913334235\\
57.5	-0.39348755390542\\
57.6	-0.393494425564457\\
57.7	-0.39364405888954\\
57.8	-0.393905953202166\\
57.9	-0.39424914337106\\
58	-0.394678798724694\\
58.1	-0.395158595891775\\
58.2	-0.395677371713713\\
58.3	-0.396223099221445\\
58.4	-0.396787050048537\\
58.5	-0.397350109419553\\
58.6	-0.397909462562992\\
58.7	-0.398456381237941\\
58.8	-0.398984241201103\\
58.9	-0.399486988134115\\
59	-0.399963999103002\\
59.1	-0.400410713669429\\
59.2	-0.40082580317523\\
59.3	-0.401208504689399\\
59.4	-0.401558987108689\\
59.5	-0.401876424993022\\
59.6	-0.402162084848028\\
59.7	-0.402416841911369\\
59.8	-0.402641902027875\\
59.9	-0.402838571755502\\
60	-0.403008865835399\\
60.1	-0.403154367278444\\
60.2	-0.403276971800527\\
60.3	-0.403378602200207\\
60.4	-0.403461233747805\\
60.5	0.278347568803893\\
60.6	0.410447231662642\\
60.7	0.535088421289334\\
60.8	0.651795475362165\\
60.9	0.760213466253319\\
61	0.604892008311857\\
61.1	0.60285250139554\\
61.2	0.589041458676679\\
61.3	0.564811453438961\\
61.4	0.531537270322375\\
61.5	0.586112161772607\\
61.6	0.590152560139214\\
61.7	0.59535167962475\\
61.8	0.60227393716599\\
61.9	0.611341072566199\\
62	0.587088939242934\\
62.1	0.575841985667049\\
62.2	0.56199716446127\\
62.3	0.545576338710341\\
62.4	0.526611378019803\\
62.5	0.518531797396713\\
62.6	0.506427639673732\\
62.7	0.495447755503983\\
62.8	0.485922241479994\\
62.9	0.478146631412811\\
63	-0.214503642500274\\
63.1	-0.355465283681883\\
63.2	-0.488552849396463\\
63.3	-0.613412683641304\\
63.4	-0.729831391731415\\
63.5	-0.580639455065557\\
63.6	-0.584476516664671\\
63.7	-0.575807009670961\\
63.8	-0.555944950512432\\
63.9	-0.526220336362316\\
64	-0.584177325547293\\
64.1	-0.59095255599291\\
64.2	-0.598442040106532\\
64.3	-0.607283395427673\\
64.4	-0.617979166314158\\
64.5	-0.594890302623075\\
64.6	-0.58454855993206\\
64.7	-0.571336136254745\\
64.8	-0.555295830333444\\
64.9	-0.536473289951976\\
65	-0.52840249550832\\
65.1	-0.51614618502576\\
65.2	-0.50489469775878\\
65.3	-0.49500663227572\\
65.4	-0.486806443560761\\
65.5	-0.475536767895893\\
65.6	-0.466196596156575\\
65.7	-0.457233152919924\\
65.8	-0.448536416754489\\
65.9	-0.439973546895691\\
66	-0.433282760436906\\
66.1	-0.426848603507919\\
66.2	-0.421161863181572\\
66.3	-0.416267703685844\\
66.4	-0.412216953653091\\
66.5	-0.408359320258444\\
66.6	-0.405179151357682\\
66.7	-0.402474973047169\\
66.8	-0.400174345443621\\
66.9	-0.39819629476262\\
67	-0.39671655126379\\
67.1	-0.395526543921166\\
67.2	-0.394640155716028\\
67.3	-0.394035249608969\\
67.4	-0.393696745962098\\
67.5	-0.393518170194805\\
67.6	-0.393525249952058\\
67.7	-0.393674606941226\\
67.8	-0.393935822458763\\
67.9	-0.394278006086292\\
68	-0.394706394886268\\
68.1	-0.395184726478807\\
68.2	-0.395701890945703\\
68.3	-0.396245908578026\\
68.4	-0.396808092062153\\
68.5	-0.397369361787019\\
68.6	-0.39792693263645\\
68.7	-0.398472101397723\\
68.8	-0.39899826417798\\
68.9	-0.399499382944615\\
69	-0.399974847435637\\
69.1	-0.400420106697529\\
69.2	-0.400833838596608\\
69.3	-0.401215284292597\\
69.4	-0.401564614625376\\
69.5	-0.401881004257109\\
69.6	-0.40216571823834\\
69.7	-0.402419629119606\\
69.8	-0.402643939017433\\
69.9	-0.402839949957429\\
70	-0.403009671544935\\
70.1	-0.403154681229539\\
70.2	-0.403276868872293\\
70.3	-0.403378151272282\\
70.4	-0.403460497662641\\
70.5	0.278348533185748\\
70.6	0.410448373330791\\
70.7	0.535089694881059\\
70.8	0.651796840915289\\
70.9	0.760214888918669\\
71	0.604893458037791\\
71.1	0.602853952589451\\
71.2	0.589042889860028\\
71.3	0.564812846898352\\
71.4	0.53153861176061\\
71.5	0.586113439962797\\
71.6	0.590153766595486\\
71.7	0.595352808282945\\
71.8	0.602274984080576\\
71.9	0.611342035625262\\
72	0.587089817902864\\
72.1	0.575842780708678\\
72.2	0.561997877762381\\
72.3	0.545576973041587\\
72.4	0.526611936860084\\
72.5	0.51853228476794\\
72.6	0.506428059993123\\
72.7	0.495448113456629\\
72.8	0.485922541906639\\
72.9	0.478146879213532\\
73	-0.214503442446834\\
73.1	-0.355465126586666\\
73.2	-0.488552730615743\\
73.3	-0.613412598720999\\
73.4	-0.729831336441864\\
73.5	-0.580639425427156\\
73.6	-0.5844765089638\\
73.7	-0.575807020474677\\
73.8	-0.555944976672465\\
73.9	-0.526220375014558\\
74	-0.584177374107402\\
74.1	-0.590952612148433\\
74.2	-0.598442101807933\\
74.3	-0.607283460875454\\
74.4	-0.61797923394447\\
74.5	-0.594890371093006\\
74.6	-0.584548628103673\\
74.7	-0.57133620317838\\
74.8	-0.555295895231186\\
74.9	-0.536473352201474\\
75	-0.528402554626776\\
75.1	-0.516146240653587\\
75.2	-0.504894749645916\\
75.3	-0.495006680267348\\
75.4	-0.486806487583925\\
75.5	-0.475536807947519\\
75.6	-0.46619663229244\\
75.7	-0.457233185243772\\
75.8	-0.448536445409413\\
75.9	-0.439973572055196\\
76	-0.43328278229761\\
76.1	-0.426848622282965\\
76.2	-0.421161879095045\\
76.3	-0.416267716967213\\
76.4	-0.412216964533385\\
76.5	-0.408359328966437\\
76.6	-0.405179158117057\\
76.7	-0.402474978073832\\
76.8	-0.400174348944034\\
76.9	-0.398196296932264\\
77	-0.396716552285981\\
77.1	-0.395526543966415\\
77.2	-0.394640154941585\\
77.3	-0.39403524815867\\
77.4	-0.393696743966338\\
77.5	-0.39351816777099\\
77.6	-0.393525247204842\\
77.7	-0.393674603963095\\
77.8	-0.393935819330609\\
77.9	-0.394278002878172\\
78	-0.39470639165805\\
78.1	-0.395184723280992\\
78.2	-0.395701887820181\\
78.3	-0.396245905558871\\
78.4	-0.396808089176352\\
78.5	-0.397369359055266\\
78.6	-0.397926930073829\\
78.7	-0.398472099014409\\
78.8	-0.398998261979874\\
78.9	-0.399499380933965\\
79	-0.399974845611573\\
79.1	-0.400420105056593\\
79.2	-0.40083383713322\\
79.3	-0.40121528299948\\
79.4	-0.401564613493938\\
79.5	-0.401881003277782\\
79.6	-0.402165717400872\\
79.7	-0.402419628413328\\
79.8	-0.402643938431477\\
79.9	-0.402839949480925\\
80	-0.40300967116717\\
80.1	-0.403154680940082\\
80.2	-0.403276868661109\\
80.3	-0.403378151129811\\
80.4	-0.403460497579863\\
80.5	0.278348533217269\\
80.6	0.410448373318878\\
80.7	0.535089694832906\\
80.8	0.651796840837476\\
80.9	0.760214888817098\\
81	0.604893457918618\\
81.1	0.602853952457365\\
81.2	0.58904288971833\\
81.3	0.564812846750589\\
81.4	0.531538611609966\\
81.5	0.586113439811643\\
81.6	0.590153766446046\\
81.7	0.595352808137405\\
81.8	0.602274983940346\\
81.9	0.611342035491526\\
82	0.587089817776603\\
82.1	0.575842780590626\\
82.2	0.561997877652819\\
82.3	0.545576972940823\\
82.4	0.526611936768224\\
82.5	0.518532284684598\\
82.6	0.506428059918409\\
82.7	0.49544811339024\\
82.8	0.485922541848145\\
82.9	0.478146879162628\\
83	-0.214503442490651\\
83.1	-0.355465126623974\\
83.2	-0.488552730647005\\
83.3	-0.613412598746782\\
83.4	-0.729831336462735\\
83.5	-0.58063942544219\\
83.6	-0.584476508974621\\
83.7	-0.575807020483015\\
83.8	-0.555944976678023\\
83.9	-0.526220375017159\\
84	-0.58417737410843\\
84.1	-0.590952612147725\\
84.2	-0.598442101805371\\
84.3	-0.607283460871352\\
84.4	-0.617979233939441\\
84.5	-0.594890371086543\\
84.6	-0.584548628096599\\
84.7	-0.571336203170929\\
84.8	-0.555295895223645\\
84.9	-0.536473352193819\\
85	-0.52840255461953\\
85.1	-0.516146240646583\\
85.2	-0.504894749639221\\
85.3	-0.495006680260888\\
85.4	-0.486806487577934\\
85.5	-0.475536807941816\\
85.6	-0.466196632287045\\
85.7	-0.457233185238765\\
85.8	-0.448536445404854\\
85.9	-0.439973572051021\\
86	-0.433282782293962\\
86.1	-0.426848622279746\\
86.2	-0.421161879092215\\
86.3	-0.416267716964689\\
86.4	-0.412216964531227\\
86.5	-0.408359328964562\\
86.6	-0.405179158115422\\
86.7	-0.402474978072543\\
86.8	-0.400174348943073\\
86.9	-0.398196296931515\\
87	-0.396716552285432\\
87.1	-0.395526543966084\\
87.2	-0.394640154941395\\
87.3	-0.394035248158572\\
87.4	-0.393696743966355\\
87.5	-0.393518167771081\\
87.6	-0.393525247204984\\
87.7	-0.393674603963291\\
87.8	-0.393935819330851\\
87.9	-0.394278002878442\\
88	-0.394706391658349\\
88.1	-0.395184723281315\\
88.2	-0.395701887820515\\
88.3	-0.396245905559207\\
88.4	-0.396808089176689\\
88.5	-0.397369359055595\\
88.6	-0.397926930074147\\
88.7	-0.398472099014713\\
88.8	-0.398998261980166\\
88.9	-0.399499380934238\\
89	-0.39997484561182\\
89.1	-0.40042010505682\\
89.2	-0.400833837133431\\
89.3	-0.401215282999667\\
89.4	-0.40156461349411\\
89.5	-0.401881003277937\\
89.6	-0.402165717401005\\
89.7	-0.40241962841344\\
89.8	-0.402643938431578\\
89.9	-0.402839949481009\\
90	-0.403009671167238\\
90.1	-0.40315468094014\\
90.2	-0.403276868661156\\
90.3	-0.403378151129847\\
90.4	-0.403460497579892\\
90.5	0.278348533217248\\
90.6	0.410448373318864\\
90.7	0.535089694832898\\
90.8	0.651796840837472\\
90.9	0.760214888817098\\
91	0.604893457919037\\
91.1	0.602853952457505\\
91.2	0.589042889719199\\
91.3	0.564812846751357\\
91.4	0.531538611611011\\
91.5	0.5861134398125\\
91.6	0.590153766446908\\
91.7	0.595352808137932\\
91.8	0.602274983940729\\
91.9	0.611342035491712\\
92	0.587089817777159\\
92.1	0.575842780591055\\
92.2	0.561997877653216\\
92.3	0.545576972941171\\
92.4	0.526611936768455\\
92.5	0.518532284684597\\
92.6	0.506428059918313\\
92.7	0.495448113390157\\
92.8	0.485922541847928\\
92.9	0.478146879162277\\
93	-0.214503442490953\\
93.1	-0.355465126624225\\
93.2	-0.488552730647272\\
93.3	-0.613412598747021\\
93.4	-0.729831336462872\\
93.5	-0.580639425443443\\
93.6	-0.5844765089759\\
93.7	-0.575807020483269\\
93.8	-0.555944976678071\\
93.9	-0.526220375017217\\
94	-0.58417737410783\\
94.1	-0.590952612147038\\
94.2	-0.598442101804989\\
94.3	-0.607283460871214\\
94.4	-0.61797923393933\\
94.5	-0.594890371087168\\
94.6	-0.584548628097304\\
94.7	-0.571336203171641\\
94.8	-0.555295895224342\\
94.9	-0.536473352194466\\
95	-0.528402554619656\\
95.1	-0.5161462406466\\
95.2	-0.504894749639082\\
95.3	-0.495006680260691\\
95.4	-0.486806487577536\\
95.5	-0.475536807941569\\
95.6	-0.466196632286903\\
95.7	-0.457233185238765\\
95.8	-0.448536445404887\\
95.9	-0.439973572051139\\
96	-0.43328278229396\\
96.1	-0.426848622279719\\
96.2	-0.421161879092095\\
96.3	-0.416267716964546\\
96.4	-0.412216964531054\\
96.5	-0.408359328964473\\
96.6	-0.405179158115351\\
96.7	-0.4024749780725\\
96.8	-0.400174348943047\\
96.9	-0.398196296931514\\
97	-0.396716552285391\\
97.1	-0.395526543966023\\
97.2	-0.394640154941293\\
97.3	-0.394035248158459\\
97.4	-0.393696743966244\\
97.5	-0.393518167771004\\
97.6	-0.393525247204924\\
97.7	-0.393674603963258\\
97.8	-0.393935819330835\\
97.9	-0.394278002878438\\
98	-0.394706391658346\\
98.1	-0.395184723281316\\
98.2	-0.395701887820518\\
98.3	-0.396245905559208\\
98.4	-0.396808089176691\\
98.5	-0.397369359055601\\
98.6	-0.397926930074154\\
98.7	-0.398472099014722\\
98.8	-0.398998261980174\\
98.9	-0.399499380934249\\
99	-0.399974845611838\\
99.1	-0.400420105056841\\
99.2	-0.400833837133452\\
99.3	-0.401215282999688\\
99.4	-0.401564613494126\\
99.5	-0.40188100327795\\
99.6	-0.402165717401016\\
99.7	-0.402419628413453\\
99.8	-0.402643938431588\\
99.9	-0.402839949481021\\
100	-0.403009671167252\\
};
\addlegendentry{output}

\end{axis}

\begin{axis}[%
width=0.069in,
height=0.069in,
at={(0.042in,0.021in)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}

\end{tikzpicture}%

==> fig8M.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.06667}%
\definecolor{mycolor2}{rgb}{0.68627,0.68627,0.68627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.7\figwidth,
at={(0.365in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=0,
xmax=70,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0.5,
ymax=2,
axis background/.style={fill=black},
xmajorgrids,
ymajorgrids,
grid style={mycolor2, opacity=0.4},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
0	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
1.1	1\\
1.2	1\\
1.3	1\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
30	1\\
30.1	1\\
30.2	1\\
30.3	1\\
30.4	1\\
30.5	1\\
30.6	1\\
30.7	1\\
30.8	1\\
30.9	1\\
31	1\\
31.1	1\\
31.2	1\\
31.3	1\\
31.4	1\\
31.5	1\\
31.6	1\\
31.7	1\\
31.8	1\\
31.9	1\\
32	1\\
32.1	1\\
32.2	1\\
32.3	1\\
32.4	1\\
32.5	1\\
32.6	1\\
32.7	1\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	1\\
34	1\\
34.1	1\\
34.2	1\\
34.3	1\\
34.4	1\\
34.5	1\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	1\\
35.8	1\\
35.9	1\\
36	1\\
36.1	1\\
36.2	1\\
36.3	1\\
36.4	1\\
36.5	1\\
36.6	1\\
36.7	1\\
36.8	1\\
36.9	1\\
37	1\\
37.1	1\\
37.2	1\\
37.3	1\\
37.4	1\\
37.5	1\\
37.6	1\\
37.7	1\\
37.8	1\\
37.9	1\\
38	1\\
38.1	1\\
38.2	1\\
38.3	1\\
38.4	1\\
38.5	1\\
38.6	1\\
38.7	1\\
38.8	1\\
38.9	1\\
39	1\\
39.1	1\\
39.2	1\\
39.3	1\\
39.4	1\\
39.5	1\\
39.6	1.08905578569522\\
39.7	1.13458929391723\\
39.8	1.15900673092227\\
39.9	1.16290307165971\\
40	1.17034070482016\\
40.1	1.18934283326239\\
40.2	1.19832906937552\\
40.3	1.20416232609625\\
40.4	1.20584318196009\\
40.5	1.20672131606665\\
40.6	1.2060305698451\\
40.7	1.20498255134002\\
40.8	1.2037567432074\\
40.9	1.20346822894701\\
41	1.20573416215334\\
41.1	1.20722867141165\\
41.2	1.20873767739336\\
41.3	1.21029400231129\\
41.4	1.2110430384762\\
41.5	1.21091649960337\\
41.6	1.21050298012315\\
41.7	1.2099425057964\\
41.8	1.20924321155649\\
41.9	1.20869985462143\\
42	1.2084346134518\\
42.1	1.2083008938837\\
42.2	1.20826901009951\\
42.3	1.20835445501166\\
42.4	1.2084182570099\\
42.5	1.21243836179593\\
42.6	1.2184316243727\\
42.7	1.22242187934397\\
42.8	1.22474204616936\\
42.9	1.22572439073995\\
43	1.22556724738004\\
43.1	1.22593349240168\\
43.2	1.22664258500031\\
43.3	1.22795218941047\\
43.4	1.23009439352222\\
43.5	1.23145447444752\\
43.6	1.23147212028287\\
43.7	1.23112488888622\\
43.8	1.23037843435727\\
43.9	1.22920227415634\\
44	1.22813101063566\\
44.1	1.22745795357063\\
44.2	1.22692958953517\\
44.3	1.22660729729946\\
44.4	1.22656400690905\\
44.5	1.22654659415465\\
44.6	1.22638685076564\\
44.7	1.22618820968197\\
44.8	1.22591202050721\\
44.9	1.22551552419007\\
45	1.22508988066598\\
45.1	1.2247081263565\\
45.2	1.22432586531478\\
45.3	1.22399695382245\\
45.4	1.22366609818404\\
45.5	1.22351621142864\\
45.6	1.22303955285644\\
45.7	1.22329858318846\\
45.8	1.22250542055855\\
45.9	1.22397774651112\\
46	1.2240092537095\\
46.1	1.22675468980536\\
46.2	1.22958523949704\\
46.3	1.22958523949704\\
46.4	1.23115175753045\\
46.5	1.23040226358687\\
46.6	1.22860239522824\\
46.7	1.23042443201456\\
46.8	1.23205713726873\\
46.9	1.22964816594301\\
47	1.22752198470668\\
47.1	1.23097177643283\\
47.2	1.23540775214265\\
47.3	1.23389483479142\\
47.4	1.22908119442073\\
47.5	1.22756384885104\\
47.6	1.23331330182997\\
47.7	1.24182914155171\\
47.8	1.24410765420677\\
47.9	1.24410765420677\\
48	1.24410765420677\\
48.1	1.24410765420677\\
48.2	1.24410765420677\\
48.3	1.25839513720913\\
48.4	1.27742152817807\\
48.5	1.28057937169362\\
48.6	1.28057937169362\\
48.7	1.28057937169362\\
48.8	1.28057937169362\\
48.9	1.28057937169362\\
49	1.28057937169362\\
49.1	1.28057937169362\\
49.2	1.47802132864637\\
49.3	1.55793868080392\\
49.4	1.55793868080392\\
49.5	1.55793868080392\\
49.6	1.55793868080392\\
49.7	1.55793868080392\\
49.8	1.55793868080392\\
49.9	1.55793868080392\\
50	1.55793868080392\\
50.1	1.55793868080392\\
50.2	1.55793868080392\\
50.3	1.55793868080392\\
50.4	1.55793868080392\\
50.5	1.55793868080392\\
50.6	1.55793868080392\\
50.7	1.55793868080392\\
50.8	1.55793868080392\\
50.9	1.55793868080392\\
51	1.55793868080392\\
51.1	1.55793868080392\\
51.2	1.55793868080392\\
51.3	1.55793868080392\\
51.4	1.55793868080392\\
51.5	1.55793868080392\\
51.6	1.55793868080392\\
51.7	1.55793868080392\\
51.8	1.55793868080392\\
51.9	1.55793868080392\\
52	1.55793868080392\\
52.1	1.55793868080392\\
52.2	1.55793868080392\\
52.3	1.55793868080392\\
52.4	1.55793868080392\\
52.5	1.55793868080392\\
52.6	1.55793868080392\\
52.7	1.55793868080392\\
52.8	1.55793868080392\\
52.9	1.55793868080392\\
53	1.55793868080392\\
53.1	1.55793868080392\\
53.2	1.55793868080392\\
53.3	1.55793868080392\\
53.4	1.55793868080392\\
53.5	1.55793868080392\\
53.6	1.55793868080392\\
53.7	1.55793868080392\\
53.8	1.55793868080392\\
53.9	1.55793868080392\\
54	1.55793868080392\\
54.1	1.55793868080392\\
54.2	1.55793868080392\\
54.3	1.55793868080392\\
54.4	1.55793868080392\\
54.5	1.55793868080392\\
54.6	1.55793868080392\\
54.7	1.55793868080392\\
54.8	1.55793868080392\\
54.9	1.55793868080392\\
55	1.55793868080392\\
55.1	1.55793868080392\\
55.2	1.55793868080392\\
55.3	1.55793868080392\\
55.4	1.55793868080392\\
55.5	1.55793868080392\\
55.6	1.55793868080392\\
55.7	1.55793868080392\\
55.8	1.55793868080392\\
55.9	1.55793868080392\\
56	1.55793868080392\\
56.1	1.55793868080392\\
56.2	1.55793868080392\\
56.3	1.55793868080392\\
56.4	1.55793868080392\\
56.5	1.55793868080392\\
56.6	1.55793868080392\\
56.7	1.55793868080392\\
56.8	1.55793868080392\\
56.9	1.55793868080392\\
57	1.55793868080392\\
57.1	1.55793868080392\\
57.2	1.55793868080392\\
57.3	1.55793868080392\\
57.4	1.55793868080392\\
57.5	1.55793868080392\\
57.6	1.55793868080392\\
57.7	1.55793868080392\\
57.8	1.55793868080392\\
57.9	1.55793868080392\\
58	1.55793868080392\\
58.1	1.55793868080392\\
58.2	1.55793868080392\\
58.3	1.55793868080392\\
58.4	1.55793868080392\\
58.5	1.55793868080392\\
58.6	1.55793868080392\\
58.7	1.55793868080392\\
58.8	1.55793868080392\\
58.9	1.55793868080392\\
59	1.55793868080392\\
59.1	1.55793868080392\\
59.2	1.55793868080392\\
59.3	1.55793868080392\\
59.4	1.55793868080392\\
59.5	1.55793868080392\\
59.6	1.55793868080392\\
59.7	1.55793868080392\\
59.8	1.55793868080392\\
59.9	1.55793868080392\\
60	1.55793868080392\\
60.1	1.55793868080392\\
60.2	1.55793868080392\\
60.3	1.55793868080392\\
60.4	1.55793868080392\\
60.5	1.55793868080392\\
60.6	1.55793868080392\\
60.7	1.55793868080392\\
60.8	1.55793868080392\\
60.9	1.55793868080392\\
61	1.55793868080392\\
61.1	1.55793868080392\\
61.2	1.55793868080392\\
61.3	1.55793868080392\\
61.4	1.55793868080392\\
61.5	1.55793868080392\\
61.6	1.55793868080392\\
61.7	1.55793868080392\\
61.8	1.55793868080392\\
61.9	1.55793868080392\\
62	1.55793868080392\\
62.1	1.55793868080392\\
62.2	1.55793868080392\\
62.3	1.55793868080392\\
62.4	1.55793868080392\\
62.5	1.55793868080392\\
62.6	1.55793868080392\\
62.7	1.55793868080392\\
62.8	1.55793868080392\\
62.9	1.55793868080392\\
63	1.55793868080392\\
63.1	1.55793868080392\\
63.2	1.55793868080392\\
63.3	1.55793868080392\\
63.4	1.55793868080392\\
63.5	1.55793868080392\\
63.6	1.55793868080392\\
63.7	1.55793868080392\\
63.8	1.55793868080392\\
63.9	1.55793868080392\\
64	1.55793868080392\\
64.1	1.55793868080392\\
64.2	1.55793868080392\\
64.3	1.55793868080392\\
64.4	1.55793868080392\\
64.5	1.55793868080392\\
64.6	1.55793868080392\\
64.7	1.55793868080392\\
64.8	1.55793868080392\\
64.9	1.55793868080392\\
65	1.55793868080392\\
65.1	1.55793868080392\\
65.2	1.55793868080392\\
65.3	1.55793868080392\\
65.4	1.55793868080392\\
65.5	1.55793868080392\\
65.6	1.55793868080392\\
65.7	1.55793868080392\\
65.8	1.55793868080392\\
65.9	1.55793868080392\\
66	1.55793868080392\\
66.1	1.55793868080392\\
66.2	1.55793868080392\\
66.3	1.55793868080392\\
66.4	1.55793868080392\\
66.5	1.55793868080392\\
66.6	1.55793868080392\\
66.7	1.55793868080392\\
66.8	1.55793868080392\\
66.9	1.55793868080392\\
67	1.55793868080392\\
67.1	1.55793868080392\\
67.2	1.55793868080392\\
67.3	1.55793868080392\\
67.4	1.55793868080392\\
67.5	1.55793868080392\\
67.6	1.55793868080392\\
67.7	1.55793868080392\\
67.8	1.55793868080392\\
67.9	1.55793868080392\\
68	1.55793868080392\\
68.1	1.55793868080392\\
68.2	1.55793868080392\\
68.3	1.55793868080392\\
68.4	1.55793868080392\\
68.5	1.55793868080392\\
68.6	1.55793868080392\\
68.7	1.55793868080392\\
68.8	1.55793868080392\\
68.9	1.55793868080392\\
69	1.55793868080392\\
69.1	1.55793868080392\\
69.2	1.55793868080392\\
69.3	1.55793868080392\\
69.4	1.55793868080392\\
69.5	1.55793868080392\\
69.6	1.55793868080392\\
69.7	1.55793868080392\\
69.8	1.55793868080392\\
69.9	1.55793868080392\\
70	1.55793868080392\\
70.1	1.55793868080392\\
70.2	1.55793868080392\\
70.3	1.55793868080392\\
70.4	1.55793868080392\\
70.5	1.55793868080392\\
70.6	1.55793868080392\\
70.7	1.55793868080392\\
70.8	1.55793868080392\\
70.9	1.55793868080392\\
71	1.55793868080392\\
71.1	1.55793868080392\\
71.2	1.55793868080392\\
71.3	1.55793868080392\\
71.4	1.55793868080392\\
71.5	1.55793868080392\\
71.6	1.55793868080392\\
71.7	1.55793868080392\\
71.8	1.55793868080392\\
71.9	1.55793868080392\\
72	1.55793868080392\\
72.1	1.55793868080392\\
72.2	1.55793868080392\\
72.3	1.55793868080392\\
72.4	1.55793868080392\\
72.5	1.55793868080392\\
72.6	1.55793868080392\\
72.7	1.55793868080392\\
72.8	1.55793868080392\\
72.9	1.55793868080392\\
73	1.55793868080392\\
73.1	1.55793868080392\\
73.2	1.55793868080392\\
73.3	1.55793868080392\\
73.4	1.55793868080392\\
73.5	1.55793868080392\\
73.6	1.55793868080392\\
73.7	1.55793868080392\\
73.8	1.55793868080392\\
73.9	1.55793868080392\\
74	1.55793868080392\\
74.1	1.55793868080392\\
74.2	1.55793868080392\\
74.3	1.55793868080392\\
74.4	1.55793868080392\\
74.5	1.55793868080392\\
74.6	1.55793868080392\\
74.7	1.55793868080392\\
74.8	1.55793868080392\\
74.9	1.55793868080392\\
75	1.55793868080392\\
75.1	1.55793868080392\\
75.2	1.55793868080392\\
75.3	1.55793868080392\\
75.4	1.55793868080392\\
75.5	1.55793868080392\\
75.6	1.55793868080392\\
75.7	1.55793868080392\\
75.8	1.55793868080392\\
75.9	1.55793868080392\\
76	1.55793868080392\\
76.1	1.55793868080392\\
76.2	1.55793868080392\\
76.3	1.55793868080392\\
76.4	1.55793868080392\\
76.5	1.55793868080392\\
76.6	1.55793868080392\\
76.7	1.55793868080392\\
76.8	1.55793868080392\\
76.9	1.55793868080392\\
77	1.55793868080392\\
77.1	1.55793868080392\\
77.2	1.55793868080392\\
77.3	1.55793868080392\\
77.4	1.55793868080392\\
77.5	1.55793868080392\\
77.6	1.55793868080392\\
77.7	1.55793868080392\\
77.8	1.55793868080392\\
77.9	1.55793868080392\\
78	1.55793868080392\\
78.1	1.55793868080392\\
78.2	1.55793868080392\\
78.3	1.55793868080392\\
78.4	1.55793868080392\\
78.5	1.55793868080392\\
78.6	1.55793868080392\\
78.7	1.55793868080392\\
78.8	1.55793868080392\\
78.9	1.55793868080392\\
79	1.55793868080392\\
79.1	1.55793868080392\\
79.2	1.55793868080392\\
79.3	1.55793868080392\\
79.4	1.55793868080392\\
79.5	1.55793868080392\\
79.6	1.55793868080392\\
79.7	1.55793868080392\\
79.8	1.55793868080392\\
79.9	1.55793868080392\\
80	1.55793868080392\\
80.1	1.55793868080392\\
80.2	1.55793868080392\\
80.3	1.55793868080392\\
80.4	1.55793868080392\\
80.5	1.55793868080392\\
80.6	1.55793868080392\\
80.7	1.55793868080392\\
80.8	1.55793868080392\\
80.9	1.55793868080392\\
81	1.55793868080392\\
81.1	1.55793868080392\\
81.2	1.55793868080392\\
81.3	1.55793868080392\\
81.4	1.55793868080392\\
81.5	1.55793868080392\\
81.6	1.55793868080392\\
81.7	1.55793868080392\\
81.8	1.55793868080392\\
81.9	1.55793868080392\\
82	1.55793868080392\\
82.1	1.55793868080392\\
82.2	1.55793868080392\\
82.3	1.55793868080392\\
82.4	1.55793868080392\\
82.5	1.55793868080392\\
82.6	1.55793868080392\\
82.7	1.55793868080392\\
82.8	1.55793868080392\\
82.9	1.55793868080392\\
83	1.55793868080392\\
83.1	1.55793868080392\\
83.2	1.55793868080392\\
83.3	1.55793868080392\\
83.4	1.55793868080392\\
83.5	1.55793868080392\\
83.6	1.55793868080392\\
83.7	1.55793868080392\\
83.8	1.55793868080392\\
83.9	1.55793868080392\\
84	1.55793868080392\\
84.1	1.55793868080392\\
84.2	1.55793868080392\\
84.3	1.55793868080392\\
84.4	1.55793868080392\\
84.5	1.55793868080392\\
84.6	1.55793868080392\\
84.7	1.55793868080392\\
84.8	1.55793868080392\\
84.9	1.55793868080392\\
85	1.55793868080392\\
85.1	1.55793868080392\\
85.2	1.55793868080392\\
85.3	1.55793868080392\\
85.4	1.55793868080392\\
85.5	1.55793868080392\\
85.6	1.55793868080392\\
85.7	1.55793868080392\\
85.8	1.55793868080392\\
85.9	1.55793868080392\\
86	1.55793868080392\\
86.1	1.55793868080392\\
86.2	1.55793868080392\\
86.3	1.55793868080392\\
86.4	1.55793868080392\\
86.5	1.55793868080392\\
86.6	1.55793868080392\\
86.7	1.55793868080392\\
86.8	1.55793868080392\\
86.9	1.55793868080392\\
87	1.55793868080392\\
87.1	1.55793868080392\\
87.2	1.55793868080392\\
87.3	1.55793868080392\\
87.4	1.55793868080392\\
87.5	1.55793868080392\\
87.6	1.55793868080392\\
87.7	1.55793868080392\\
87.8	1.55793868080392\\
87.9	1.55793868080392\\
88	1.55793868080392\\
88.1	1.55793868080392\\
88.2	1.55793868080392\\
88.3	1.55793868080392\\
88.4	1.55793868080392\\
88.5	1.55793868080392\\
88.6	1.55793868080392\\
88.7	1.55793868080392\\
88.8	1.55793868080392\\
88.9	1.55793868080392\\
89	1.55793868080392\\
89.1	1.55793868080392\\
89.2	1.55793868080392\\
89.3	1.55793868080392\\
89.4	1.55793868080392\\
89.5	1.55793868080392\\
89.6	1.55793868080392\\
89.7	1.55793868080392\\
89.8	1.55793868080392\\
89.9	1.55793868080392\\
90	1.55793868080392\\
90.1	1.55793868080392\\
90.2	1.55793868080392\\
90.3	1.55793868080392\\
90.4	1.55793868080392\\
90.5	1.55793868080392\\
90.6	1.55793868080392\\
90.7	1.55793868080392\\
90.8	1.55793868080392\\
90.9	1.55793868080392\\
91	1.55793868080392\\
91.1	1.55793868080392\\
91.2	1.55793868080392\\
91.3	1.55793868080392\\
91.4	1.55793868080392\\
91.5	1.55793868080392\\
91.6	1.55793868080392\\
91.7	1.55793868080392\\
91.8	1.55793868080392\\
91.9	1.55793868080392\\
92	1.55793868080392\\
92.1	1.55793868080392\\
92.2	1.55793868080392\\
92.3	1.55793868080392\\
92.4	1.55793868080392\\
92.5	1.55793868080392\\
92.6	1.55793868080392\\
92.7	1.55793868080392\\
92.8	1.55793868080392\\
92.9	1.55793868080392\\
93	1.55793868080392\\
93.1	1.55793868080392\\
93.2	1.55793868080392\\
93.3	1.55793868080392\\
93.4	1.55793868080392\\
93.5	1.55793868080392\\
93.6	1.55793868080392\\
93.7	1.55793868080392\\
93.8	1.55793868080392\\
93.9	1.55793868080392\\
94	1.55793868080392\\
94.1	1.55793868080392\\
94.2	1.55793868080392\\
94.3	1.55793868080392\\
94.4	1.55793868080392\\
94.5	1.55793868080392\\
94.6	1.55793868080392\\
94.7	1.55793868080392\\
94.8	1.55793868080392\\
94.9	1.55793868080392\\
95	1.55793868080392\\
95.1	1.55793868080392\\
95.2	1.55793868080392\\
95.3	1.55793868080392\\
95.4	1.55793868080392\\
95.5	1.55793868080392\\
95.6	1.55793868080392\\
95.7	1.55793868080392\\
95.8	1.55793868080392\\
95.9	1.55793868080392\\
96	1.55793868080392\\
96.1	1.55793868080392\\
96.2	1.55793868080392\\
96.3	1.55793868080392\\
96.4	1.55793868080392\\
96.5	1.55793868080392\\
96.6	1.55793868080392\\
96.7	1.55793868080392\\
96.8	1.55793868080392\\
96.9	1.55793868080392\\
97	1.55793868080392\\
97.1	1.55793868080392\\
97.2	1.55793868080392\\
97.3	1.55793868080392\\
97.4	1.55793868080392\\
97.5	1.55793868080392\\
97.6	1.55793868080392\\
97.7	1.55793868080392\\
97.8	1.55793868080392\\
97.9	1.55793868080392\\
98	1.55793868080392\\
98.1	1.55793868080392\\
98.2	1.55793868080392\\
98.3	1.55793868080392\\
98.4	1.55793868080392\\
98.5	1.55793868080392\\
98.6	1.55793868080392\\
98.7	1.55793868080392\\
98.8	1.55793868080392\\
98.9	1.55793868080392\\
99	1.55793868080392\\
99.1	1.55793868080392\\
99.2	1.55793868080392\\
99.3	1.55793868080392\\
99.4	1.55793868080392\\
99.5	1.55793868080392\\
99.6	1.55793868080392\\
99.7	1.55793868080392\\
99.8	1.55793868080392\\
99.9	1.55793868080392\\
100	1.55793868080392\\
};
\addlegendentry{$\text{\textless{}m11\textgreater}$}

\end{axis}

\begin{axis}[%
width=5.468in,
height=3.1in,
at={(0.341in,0.678in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=0,
xmax=70,
xlabel style={font=\color{mycolor2}},
xlabel={},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-0.50929,
ymax=4.58357,
axis background/.style={fill=black},
xmajorgrids,
ymajorgrids,
grid style={mycolor2, opacity=0.4},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
30	0\\
30.1	0\\
30.2	0\\
30.3	0\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
50.1	0\\
50.2	0\\
50.3	0\\
50.4	0\\
50.5	0\\
50.6	0\\
50.7	0\\
50.8	0\\
50.9	0\\
51	0\\
51.1	0\\
51.2	0\\
51.3	0\\
51.4	0\\
51.5	0\\
51.6	0\\
51.7	0\\
51.8	0\\
51.9	0\\
52	0\\
52.1	0\\
52.2	0\\
52.3	0\\
52.4	0\\
52.5	0\\
52.6	0\\
52.7	0\\
52.8	0\\
52.9	0\\
53	0\\
53.1	0\\
53.2	0\\
53.3	0\\
53.4	0\\
53.5	0\\
53.6	0\\
53.7	0\\
53.8	0\\
53.9	0\\
54	0\\
54.1	0\\
54.2	0\\
54.3	0\\
54.4	0\\
54.5	0\\
54.6	0\\
54.7	0\\
54.8	0\\
54.9	0\\
55	0\\
55.1	0\\
55.2	0\\
55.3	0\\
55.4	0\\
55.5	0\\
55.6	0\\
55.7	0\\
55.8	0\\
55.9	0\\
56	0\\
56.1	0\\
56.2	0\\
56.3	0\\
56.4	0\\
56.5	0\\
56.6	0\\
56.7	0\\
56.8	0\\
56.9	0\\
57	0\\
57.1	0\\
57.2	0\\
57.3	0\\
57.4	0\\
57.5	0\\
57.6	0\\
57.7	0\\
57.8	0\\
57.9	0\\
58	0\\
58.1	0\\
58.2	0\\
58.3	0\\
58.4	0\\
58.5	0\\
58.6	0\\
58.7	0\\
58.8	0\\
58.9	0\\
59	0\\
59.1	0\\
59.2	0\\
59.3	0\\
59.4	0\\
59.5	0\\
59.6	0\\
59.7	0\\
59.8	0\\
59.9	0\\
60	0\\
60.1	0\\
60.2	0\\
60.3	0\\
60.4	0\\
60.5	0\\
60.6	0\\
60.7	0\\
60.8	0\\
60.9	0\\
61	0\\
61.1	0\\
61.2	0\\
61.3	0\\
61.4	0\\
61.5	0\\
61.6	0\\
61.7	0\\
61.8	0\\
61.9	0\\
62	0\\
62.1	0\\
62.2	0\\
62.3	0\\
62.4	0\\
62.5	0\\
62.6	0\\
62.7	0\\
62.8	0\\
62.9	0\\
63	0\\
63.1	0\\
63.2	0\\
63.3	0\\
63.4	0\\
63.5	0\\
63.6	0\\
63.7	0\\
63.8	0\\
63.9	0\\
64	0\\
64.1	0\\
64.2	0\\
64.3	0\\
64.4	0\\
64.5	0\\
64.6	0\\
64.7	0\\
64.8	0\\
64.9	0\\
65	0\\
65.1	0\\
65.2	0\\
65.3	0\\
65.4	0\\
65.5	0\\
65.6	0\\
65.7	0\\
65.8	0\\
65.9	0\\
66	0\\
66.1	0\\
66.2	0\\
66.3	0\\
66.4	0\\
66.5	0\\
66.6	0\\
66.7	0\\
66.8	0\\
66.9	0\\
67	0\\
67.1	0\\
67.2	0\\
67.3	0\\
67.4	0\\
67.5	0\\
67.6	0\\
67.7	0\\
67.8	0\\
67.9	0\\
68	0\\
68.1	0\\
68.2	0\\
68.3	0\\
68.4	0\\
68.5	0\\
68.6	0\\
68.7	0\\
68.8	0\\
68.9	0\\
69	0\\
69.1	0\\
69.2	0\\
69.3	0\\
69.4	0\\
69.5	0\\
69.6	0\\
69.7	0\\
69.8	0\\
69.9	0\\
70	0\\
70.1	0\\
70.2	0\\
70.3	0\\
70.4	0\\
70.5	0\\
70.6	0\\
70.7	0\\
70.8	0\\
70.9	0\\
71	0\\
71.1	0\\
71.2	0\\
71.3	0\\
71.4	0\\
71.5	0\\
71.6	0\\
71.7	0\\
71.8	0\\
71.9	0\\
72	0\\
72.1	0\\
72.2	0\\
72.3	0\\
72.4	0\\
72.5	0\\
72.6	0\\
72.7	0\\
72.8	0\\
72.9	0\\
73	0\\
73.1	0\\
73.2	0\\
73.3	0\\
73.4	0\\
73.5	0\\
73.6	0\\
73.7	0\\
73.8	0\\
73.9	0\\
74	0\\
74.1	0\\
74.2	0\\
74.3	0\\
74.4	0\\
74.5	0\\
74.6	0\\
74.7	0\\
74.8	0\\
74.9	0\\
75	0\\
75.1	0\\
75.2	0\\
75.3	0\\
75.4	0\\
75.5	0\\
75.6	0\\
75.7	0\\
75.8	0\\
75.9	0\\
76	0\\
76.1	0\\
76.2	0\\
76.3	0\\
76.4	0\\
76.5	0\\
76.6	0\\
76.7	0\\
76.8	0\\
76.9	0\\
77	0\\
77.1	0\\
77.2	0\\
77.3	0\\
77.4	0\\
77.5	0\\
77.6	0\\
77.7	0\\
77.8	0\\
77.9	0\\
78	0\\
78.1	0\\
78.2	0\\
78.3	0\\
78.4	0\\
78.5	0\\
78.6	0\\
78.7	0\\
78.8	0\\
78.9	0\\
79	0\\
79.1	0\\
79.2	0\\
79.3	0\\
79.4	0\\
79.5	0\\
79.6	0\\
79.7	0\\
79.8	0\\
79.9	0\\
80	0\\
80.1	0\\
80.2	0\\
80.3	0\\
80.4	0\\
80.5	0\\
80.6	0\\
80.7	0\\
80.8	0\\
80.9	0\\
81	0\\
81.1	0\\
81.2	0\\
81.3	0\\
81.4	0\\
81.5	0\\
81.6	0\\
81.7	0\\
81.8	0\\
81.9	0\\
82	0\\
82.1	0\\
82.2	0\\
82.3	0\\
82.4	0\\
82.5	0\\
82.6	0\\
82.7	0\\
82.8	0\\
82.9	0\\
83	0\\
83.1	0\\
83.2	0\\
83.3	0\\
83.4	0\\
83.5	0\\
83.6	0\\
83.7	0\\
83.8	0\\
83.9	0\\
84	0\\
84.1	0\\
84.2	0\\
84.3	0\\
84.4	0\\
84.5	0\\
84.6	0\\
84.7	0\\
84.8	0\\
84.9	0\\
85	0\\
85.1	0\\
85.2	0\\
85.3	0\\
85.4	0\\
85.5	0\\
85.6	0\\
85.7	0\\
85.8	0\\
85.9	0\\
86	0\\
86.1	0\\
86.2	0\\
86.3	0\\
86.4	0\\
86.5	0\\
86.6	0\\
86.7	0\\
86.8	0\\
86.9	0\\
87	0\\
87.1	0\\
87.2	0\\
87.3	0\\
87.4	0\\
87.5	0\\
87.6	0\\
87.7	0\\
87.8	0\\
87.9	0\\
88	0\\
88.1	0\\
88.2	0\\
88.3	0\\
88.4	0\\
88.5	0\\
88.6	0\\
88.7	0\\
88.8	0\\
88.9	0\\
89	0\\
89.1	0\\
89.2	0\\
89.3	0\\
89.4	0\\
89.5	0\\
89.6	0\\
89.7	0\\
89.8	0\\
89.9	0\\
90	0\\
90.1	0\\
90.2	0\\
90.3	0\\
90.4	0\\
90.5	0\\
90.6	0\\
90.7	0\\
90.8	0\\
90.9	0\\
91	0\\
91.1	0\\
91.2	0\\
91.3	0\\
91.4	0\\
91.5	0\\
91.6	0\\
91.7	0\\
91.8	0\\
91.9	0\\
92	0\\
92.1	0\\
92.2	0\\
92.3	0\\
92.4	0\\
92.5	0\\
92.6	0\\
92.7	0\\
92.8	0\\
92.9	0\\
93	0\\
93.1	0\\
93.2	0\\
93.3	0\\
93.4	0\\
93.5	0\\
93.6	0\\
93.7	0\\
93.8	0\\
93.9	0\\
94	0\\
94.1	0\\
94.2	0\\
94.3	0\\
94.4	0\\
94.5	0\\
94.6	0\\
94.7	0\\
94.8	0\\
94.9	0\\
95	0\\
95.1	0\\
95.2	0\\
95.3	0\\
95.4	0\\
95.5	0\\
95.6	0\\
95.7	0\\
95.8	0\\
95.9	0\\
96	0\\
96.1	0\\
96.2	0\\
96.3	0\\
96.4	0\\
96.5	0\\
96.6	0\\
96.7	0\\
96.8	0\\
96.9	0\\
97	0\\
97.1	0\\
97.2	0\\
97.3	0\\
97.4	0\\
97.5	0\\
97.6	0\\
97.7	0\\
97.8	0\\
97.9	0\\
98	0\\
98.1	0\\
98.2	0\\
98.3	0\\
98.4	0\\
98.5	0\\
98.6	0\\
98.7	0\\
98.8	0\\
98.9	0\\
99	0\\
99.1	0\\
99.2	0\\
99.3	0\\
99.4	0\\
99.5	0\\
99.6	0\\
99.7	0\\
99.8	0\\
99.9	0\\
100	0\\
};
\addlegendentry{$\text{\textless{}m12\textgreater}$}

\end{axis}

\begin{axis}[%
width=0.069in,
height=0.069in,
at={(0.042in,0.021in)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[above right, align=left, font=\color{mycolor2}]
at (-0.026cm,-0.026cm) {};
\end{axis}

\begin{axis}[%
width=5.358in,
height=3.396in,
at={(0.451in,0.383in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=0,
xmax=70,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-0.275,
ymax=1,
axis background/.style={fill=black},
xmajorgrids,
ymajorgrids,
grid style={mycolor2, opacity=0.4},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
30	0\\
30.1	0\\
30.2	0\\
30.3	0\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0.5\\
39.7	0.5\\
39.8	0.5\\
39.9	0.5\\
40	0.5\\
40.1	0.5\\
40.2	0.5\\
40.3	0.5\\
40.4	0.5\\
40.5	0.5\\
40.6	0.5\\
40.7	0.5\\
40.8	0.5\\
40.9	0.5\\
41	0.5\\
41.1	0.5\\
41.2	0.5\\
41.3	0.5\\
41.4	0.5\\
41.5	0.5\\
41.6	0.5\\
41.7	0.5\\
41.8	0.5\\
41.9	0.5\\
42	0.5\\
42.1	0.5\\
42.2	0.5\\
42.3	0.5\\
42.4	0.5\\
42.5	0.5\\
42.6	0.5\\
42.7	0.5\\
42.8	0.5\\
42.9	0.5\\
43	0.5\\
43.1	0.5\\
43.2	0.5\\
43.3	0.5\\
43.4	0.5\\
43.5	0.5\\
43.6	0.5\\
43.7	0.5\\
43.8	0.5\\
43.9	0.5\\
44	0.5\\
44.1	0.5\\
44.2	0.5\\
44.3	0.5\\
44.4	0.5\\
44.5	0.5\\
44.6	0.5\\
44.7	0.5\\
44.8	0.5\\
44.9	0.5\\
45	0.5\\
45.1	0.5\\
45.2	0.5\\
45.3	0.5\\
45.4	0.5\\
45.5	0.5\\
45.6	0.5\\
45.7	0.5\\
45.8	0.5\\
45.9	0.5\\
46	0.5\\
46.1	0.5\\
46.2	0.5\\
46.3	0.5\\
46.4	0.5\\
46.5	0.5\\
46.6	0.5\\
46.7	0.5\\
46.8	0.5\\
46.9	0.5\\
47	0.5\\
47.1	0.5\\
47.2	0.5\\
47.3	0.5\\
47.4	0.5\\
47.5	0.5\\
47.6	0.5\\
47.7	0.5\\
47.8	0.5\\
47.9	0.5\\
48	0.5\\
48.1	0.5\\
48.2	0.5\\
48.3	0.5\\
48.4	0.5\\
48.5	0.5\\
48.6	0.5\\
48.7	0.5\\
48.8	0.5\\
48.9	0.5\\
49	0.5\\
49.1	0.5\\
49.2	0.5\\
49.3	0.5\\
49.4	0.5\\
49.5	0.5\\
49.6	0.5\\
49.7	0.5\\
49.8	0.5\\
49.9	0.5\\
50	0.5\\
50.1	0.5\\
50.2	0.5\\
50.3	0.5\\
50.4	0.5\\
50.5	0.5\\
50.6	0.5\\
50.7	0.5\\
50.8	0.5\\
50.9	0.5\\
51	0.5\\
51.1	0.5\\
51.2	0.5\\
51.3	0.5\\
51.4	0.5\\
51.5	0.5\\
51.6	0.5\\
51.7	0.5\\
51.8	0.5\\
51.9	0.5\\
52	0.5\\
52.1	0.5\\
52.2	0.5\\
52.3	0.5\\
52.4	0.5\\
52.5	0.5\\
52.6	0.5\\
52.7	0.5\\
52.8	0.5\\
52.9	0.5\\
53	0.5\\
53.1	0.5\\
53.2	0.5\\
53.3	0.5\\
53.4	0.5\\
53.5	0.5\\
53.6	0.5\\
53.7	0.5\\
53.8	0.5\\
53.9	0.5\\
54	0.5\\
54.1	0.5\\
54.2	0.5\\
54.3	0.5\\
54.4	0.5\\
54.5	0.5\\
54.6	0.5\\
54.7	0.5\\
54.8	0.5\\
54.9	0.5\\
55	0.5\\
55.1	0.5\\
55.2	0.5\\
55.3	0.5\\
55.4	0.5\\
55.5	0.5\\
55.6	0.5\\
55.7	0.5\\
55.8	0.5\\
55.9	0.5\\
56	0.5\\
56.1	0.5\\
56.2	0.5\\
56.3	0.5\\
56.4	0.5\\
56.5	0.5\\
56.6	0.5\\
56.7	0.5\\
56.8	0.5\\
56.9	0.5\\
57	0.5\\
57.1	0.5\\
57.2	0.5\\
57.3	0.5\\
57.4	0.5\\
57.5	0.5\\
57.6	0.5\\
57.7	0.5\\
57.8	0.5\\
57.9	0.5\\
58	0.5\\
58.1	0.5\\
58.2	0.5\\
58.3	0.5\\
58.4	0.5\\
58.5	0.5\\
58.6	0.5\\
58.7	0.5\\
58.8	0.5\\
58.9	0.5\\
59	0.5\\
59.1	0.5\\
59.2	0.5\\
59.3	0.5\\
59.4	0.5\\
59.5	0.5\\
59.6	0.5\\
59.7	0.5\\
59.8	0.5\\
59.9	0.5\\
60	0.5\\
60.1	0.5\\
60.2	0.5\\
60.3	0.5\\
60.4	0.5\\
60.5	0.5\\
60.6	0.5\\
60.7	0.5\\
60.8	0.5\\
60.9	0.5\\
61	0.5\\
61.1	0.5\\
61.2	0.5\\
61.3	0.5\\
61.4	0.5\\
61.5	0.5\\
61.6	0.5\\
61.7	0.5\\
61.8	0.5\\
61.9	0.5\\
62	0.5\\
62.1	0.5\\
62.2	0.5\\
62.3	0.5\\
62.4	0.5\\
62.5	0.5\\
62.6	0.5\\
62.7	0.5\\
62.8	0.5\\
62.9	0.5\\
63	0.5\\
63.1	0.5\\
63.2	0.5\\
63.3	0.5\\
63.4	0.5\\
63.5	0.5\\
63.6	0.5\\
63.7	0.5\\
63.8	0.5\\
63.9	0.5\\
64	0.5\\
64.1	0.5\\
64.2	0.5\\
64.3	0.5\\
64.4	0.5\\
64.5	0.5\\
64.6	0.5\\
64.7	0.5\\
64.8	0.5\\
64.9	0.5\\
65	0.5\\
65.1	0.5\\
65.2	0.5\\
65.3	0.5\\
65.4	0.5\\
65.5	0.5\\
65.6	0.5\\
65.7	0.5\\
65.8	0.5\\
65.9	0.5\\
66	0.5\\
66.1	0.5\\
66.2	0.5\\
66.3	0.5\\
66.4	0.5\\
66.5	0.5\\
66.6	0.5\\
66.7	0.5\\
66.8	0.5\\
66.9	0.5\\
67	0.5\\
67.1	0.5\\
67.2	0.5\\
67.3	0.5\\
67.4	0.5\\
67.5	0.5\\
67.6	0.5\\
67.7	0.5\\
67.8	0.5\\
67.9	0.5\\
68	0.5\\
68.1	0.5\\
68.2	0.5\\
68.3	0.5\\
68.4	0.5\\
68.5	0.5\\
68.6	0.5\\
68.7	0.5\\
68.8	0.5\\
68.9	0.5\\
69	0.5\\
69.1	0.5\\
69.2	0.5\\
69.3	0.5\\
69.4	0.5\\
69.5	0.5\\
69.6	0.5\\
69.7	0.5\\
69.8	0.5\\
69.9	0.5\\
70	0.5\\
70.1	0.5\\
70.2	0.5\\
70.3	0.5\\
70.4	0.5\\
70.5	0.5\\
70.6	0.5\\
70.7	0.5\\
70.8	0.5\\
70.9	0.5\\
71	0.5\\
71.1	0.5\\
71.2	0.5\\
71.3	0.5\\
71.4	0.5\\
71.5	0.5\\
71.6	0.5\\
71.7	0.5\\
71.8	0.5\\
71.9	0.5\\
72	0.5\\
72.1	0.5\\
72.2	0.5\\
72.3	0.5\\
72.4	0.5\\
72.5	0.5\\
72.6	0.5\\
72.7	0.5\\
72.8	0.5\\
72.9	0.5\\
73	0.5\\
73.1	0.5\\
73.2	0.5\\
73.3	0.5\\
73.4	0.5\\
73.5	0.5\\
73.6	0.5\\
73.7	0.5\\
73.8	0.5\\
73.9	0.5\\
74	0.5\\
74.1	0.5\\
74.2	0.5\\
74.3	0.5\\
74.4	0.5\\
74.5	0.5\\
74.6	0.5\\
74.7	0.5\\
74.8	0.5\\
74.9	0.5\\
75	0.5\\
75.1	0.5\\
75.2	0.5\\
75.3	0.5\\
75.4	0.5\\
75.5	0.5\\
75.6	0.5\\
75.7	0.5\\
75.8	0.5\\
75.9	0.5\\
76	0.5\\
76.1	0.5\\
76.2	0.5\\
76.3	0.5\\
76.4	0.5\\
76.5	0.5\\
76.6	0.5\\
76.7	0.5\\
76.8	0.5\\
76.9	0.5\\
77	0.5\\
77.1	0.5\\
77.2	0.5\\
77.3	0.5\\
77.4	0.5\\
77.5	0.5\\
77.6	0.5\\
77.7	0.5\\
77.8	0.5\\
77.9	0.5\\
78	0.5\\
78.1	0.5\\
78.2	0.5\\
78.3	0.5\\
78.4	0.5\\
78.5	0.5\\
78.6	0.5\\
78.7	0.5\\
78.8	0.5\\
78.9	0.5\\
79	0.5\\
79.1	0.5\\
79.2	0.5\\
79.3	0.5\\
79.4	0.5\\
79.5	0.5\\
79.6	0.5\\
79.7	0.5\\
79.8	0.5\\
79.9	0.5\\
80	0.5\\
80.1	0.5\\
80.2	0.5\\
80.3	0.5\\
80.4	0.5\\
80.5	0.5\\
80.6	0.5\\
80.7	0.5\\
80.8	0.5\\
80.9	0.5\\
81	0.5\\
81.1	0.5\\
81.2	0.5\\
81.3	0.5\\
81.4	0.5\\
81.5	0.5\\
81.6	0.5\\
81.7	0.5\\
81.8	0.5\\
81.9	0.5\\
82	0.5\\
82.1	0.5\\
82.2	0.5\\
82.3	0.5\\
82.4	0.5\\
82.5	0.5\\
82.6	0.5\\
82.7	0.5\\
82.8	0.5\\
82.9	0.5\\
83	0.5\\
83.1	0.5\\
83.2	0.5\\
83.3	0.5\\
83.4	0.5\\
83.5	0.5\\
83.6	0.5\\
83.7	0.5\\
83.8	0.5\\
83.9	0.5\\
84	0.5\\
84.1	0.5\\
84.2	0.5\\
84.3	0.5\\
84.4	0.5\\
84.5	0.5\\
84.6	0.5\\
84.7	0.5\\
84.8	0.5\\
84.9	0.5\\
85	0.5\\
85.1	0.5\\
85.2	0.5\\
85.3	0.5\\
85.4	0.5\\
85.5	0.5\\
85.6	0.5\\
85.7	0.5\\
85.8	0.5\\
85.9	0.5\\
86	0.5\\
86.1	0.5\\
86.2	0.5\\
86.3	0.5\\
86.4	0.5\\
86.5	0.5\\
86.6	0.5\\
86.7	0.5\\
86.8	0.5\\
86.9	0.5\\
87	0.5\\
87.1	0.5\\
87.2	0.5\\
87.3	0.5\\
87.4	0.5\\
87.5	0.5\\
87.6	0.5\\
87.7	0.5\\
87.8	0.5\\
87.9	0.5\\
88	0.5\\
88.1	0.5\\
88.2	0.5\\
88.3	0.5\\
88.4	0.5\\
88.5	0.5\\
88.6	0.5\\
88.7	0.5\\
88.8	0.5\\
88.9	0.5\\
89	0.5\\
89.1	0.5\\
89.2	0.5\\
89.3	0.5\\
89.4	0.5\\
89.5	0.5\\
89.6	0.5\\
89.7	0.5\\
89.8	0.5\\
89.9	0.5\\
90	0.5\\
90.1	0.5\\
90.2	0.5\\
90.3	0.5\\
90.4	0.5\\
90.5	0.5\\
90.6	0.5\\
90.7	0.5\\
90.8	0.5\\
90.9	0.5\\
91	0.5\\
91.1	0.5\\
91.2	0.5\\
91.3	0.5\\
91.4	0.5\\
91.5	0.5\\
91.6	0.5\\
91.7	0.5\\
91.8	0.5\\
91.9	0.5\\
92	0.5\\
92.1	0.5\\
92.2	0.5\\
92.3	0.5\\
92.4	0.5\\
92.5	0.5\\
92.6	0.5\\
92.7	0.5\\
92.8	0.5\\
92.9	0.5\\
93	0.5\\
93.1	0.5\\
93.2	0.5\\
93.3	0.5\\
93.4	0.5\\
93.5	0.5\\
93.6	0.5\\
93.7	0.5\\
93.8	0.5\\
93.9	0.5\\
94	0.5\\
94.1	0.5\\
94.2	0.5\\
94.3	0.5\\
94.4	0.5\\
94.5	0.5\\
94.6	0.5\\
94.7	0.5\\
94.8	0.5\\
94.9	0.5\\
95	0.5\\
95.1	0.5\\
95.2	0.5\\
95.3	0.5\\
95.4	0.5\\
95.5	0.5\\
95.6	0.5\\
95.7	0.5\\
95.8	0.5\\
95.9	0.5\\
96	0.5\\
96.1	0.5\\
96.2	0.5\\
96.3	0.5\\
96.4	0.5\\
96.5	0.5\\
96.6	0.5\\
96.7	0.5\\
96.8	0.5\\
96.9	0.5\\
97	0.5\\
97.1	0.5\\
97.2	0.5\\
97.3	0.5\\
97.4	0.5\\
97.5	0.5\\
97.6	0.5\\
97.7	0.5\\
97.8	0.5\\
97.9	0.5\\
98	0.5\\
98.1	0.5\\
98.2	0.5\\
98.3	0.5\\
98.4	0.5\\
98.5	0.5\\
98.6	0.5\\
98.7	0.5\\
98.8	0.5\\
98.9	0.5\\
99	0.5\\
99.1	0.5\\
99.2	0.5\\
99.3	0.5\\
99.4	0.5\\
99.5	0.5\\
99.6	0.5\\
99.7	0.5\\
99.8	0.5\\
99.9	0.5\\
100	0.5\\
};
\addlegendentry{$\text{\textless{}m21\textgreater}$}

\end{axis}

\begin{axis}[%
width=5.403in,
height=3.1in,
at={(0.406in,0.678in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=0,
xmax=70,
xlabel style={font=\color{mycolor2}},
xlabel={},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-0.09943,
ymax=1.12216,
axis background/.style={fill=black},
xmajorgrids,
ymajorgrids,
grid style={mycolor2, opacity=0.4},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=black}
]
\addplot[const plot, color=mycolor1, line width=0.8pt] table[row sep=crcr] {%
0	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
1.1	1\\
1.2	1\\
1.3	1\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
30	1\\
30.1	1\\
30.2	1\\
30.3	1\\
30.4	1\\
30.5	1\\
30.6	1\\
30.7	1\\
30.8	1\\
30.9	1\\
31	1\\
31.1	1\\
31.2	1\\
31.3	1\\
31.4	1\\
31.5	1\\
31.6	1\\
31.7	1\\
31.8	1\\
31.9	1\\
32	1\\
32.1	1\\
32.2	1\\
32.3	1\\
32.4	1\\
32.5	1\\
32.6	1\\
32.7	1\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	1\\
34	1\\
34.1	1\\
34.2	1\\
34.3	1\\
34.4	1\\
34.5	1\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	1\\
35.8	1\\
35.9	1\\
36	1\\
36.1	1\\
36.2	1\\
36.3	1\\
36.4	1\\
36.5	1\\
36.6	1\\
36.7	1\\
36.8	1\\
36.9	1\\
37	1\\
37.1	1\\
37.2	1\\
37.3	1\\
37.4	1\\
37.5	1\\
37.6	1\\
37.7	1\\
37.8	1\\
37.9	1\\
38	1\\
38.1	1\\
38.2	1\\
38.3	1\\
38.4	1\\
38.5	1\\
38.6	1\\
38.7	1\\
38.8	1\\
38.9	1\\
39	1\\
39.1	1\\
39.2	1\\
39.3	1\\
39.4	1\\
39.5	1\\
39.6	0.0227272727272727\\
39.7	0.0227272727272727\\
39.8	0.0227272727272727\\
39.9	0.0227272727272729\\
40	0.0227272727272729\\
40.1	0.0227272727272727\\
40.2	0.0227272727272727\\
40.3	0.0227272727272729\\
40.4	0.0227272727272727\\
40.5	0.0227272727272726\\
40.6	0.0227272727272725\\
40.7	0.0227272727272724\\
40.8	0.0227272727272726\\
40.9	0.0227272727272726\\
41	0.0227272727272729\\
41.1	0.0227272727272726\\
41.2	0.0227272727272729\\
41.3	0.0227272727272725\\
41.4	0.0227272727272727\\
41.5	0.0227272727272727\\
41.6	0.0227272727272729\\
41.7	0.0227272727272725\\
41.8	0.022727272727273\\
41.9	0.0227272727272726\\
42	0.0227272727272729\\
42.1	0.0227272727272726\\
42.2	0.0227272727272726\\
42.3	0.0227272727272729\\
42.4	0.0227272727272725\\
42.5	0.0227272727272727\\
42.6	0.0227272727272729\\
42.7	0.0227272727272729\\
42.8	0.0227272727272727\\
42.9	0.0227272727272727\\
43	0.0227272727272726\\
43.1	0.022727272727273\\
43.2	0.0227272727272726\\
43.3	0.0227272727272727\\
43.4	0.0227272727272727\\
43.5	0.0227272727272727\\
43.6	0.0227272727272729\\
43.7	0.0227272727272726\\
43.8	0.0227272727272726\\
43.9	0.0227272727272729\\
44	0.022727272727273\\
44.1	0.0227272727272729\\
44.2	0.0227272727272727\\
44.3	0.0227272727272726\\
44.4	0.0227272727272726\\
44.5	0.0227272727272727\\
44.6	0.0227272727272726\\
44.7	0.0227272727272727\\
44.8	0.0227272727272727\\
44.9	0.0227272727272727\\
45	0.0227272727272726\\
45.1	0.0227272727272727\\
45.2	0.0227272727272727\\
45.3	0.0227272727272727\\
45.4	0.0227272727272726\\
45.5	0.0227272727272726\\
45.6	0.0227272727272729\\
45.7	0.0227272727272726\\
45.8	0.0227272727272726\\
45.9	0.022727272727273\\
46	0.022727272727273\\
46.1	0.0227272727272727\\
46.2	0.0227272727272729\\
46.3	0.0227272727272729\\
46.4	0.0227272727272729\\
46.5	0.0227272727272727\\
46.6	0.0227272727272726\\
46.7	0.0227272727272727\\
46.8	0.0227272727272726\\
46.9	0.0227272727272729\\
47	0.0227272727272729\\
47.1	0.0227272727272727\\
47.2	0.0227272727272727\\
47.3	0.0227272727272727\\
47.4	0.0227272727272726\\
47.5	0.0227272727272729\\
47.6	0.0227272727272726\\
47.7	0.0227272727272726\\
47.8	0.0227272727272726\\
47.9	0.0227272727272726\\
48	0.0227272727272726\\
48.1	0.0227272727272726\\
48.2	0.0227272727272726\\
48.3	0.0227272727272726\\
48.4	0.0227272727272729\\
48.5	0.0227272727272726\\
48.6	0.0227272727272726\\
48.7	0.0227272727272726\\
48.8	0.0227272727272726\\
48.9	0.0227272727272726\\
49	0.0227272727272726\\
49.1	0.0227272727272726\\
49.2	0.0227272727272729\\
49.3	0.0227272727272726\\
49.4	0.0227272727272726\\
49.5	0.0227272727272726\\
49.6	0.0227272727272726\\
49.7	0.0227272727272726\\
49.8	0.0227272727272726\\
49.9	0.0227272727272726\\
50	0.0227272727272726\\
50.1	0.0227272727272726\\
50.2	0.0227272727272726\\
50.3	0.0227272727272726\\
50.4	0.0227272727272726\\
50.5	0.0227272727272726\\
50.6	0.0227272727272726\\
50.7	0.0227272727272726\\
50.8	0.0227272727272726\\
50.9	0.0227272727272726\\
51	0.0227272727272726\\
51.1	0.0227272727272726\\
51.2	0.0227272727272726\\
51.3	0.0227272727272726\\
51.4	0.0227272727272726\\
51.5	0.0227272727272726\\
51.6	0.0227272727272726\\
51.7	0.0227272727272726\\
51.8	0.0227272727272726\\
51.9	0.0227272727272726\\
52	0.0227272727272726\\
52.1	0.0227272727272726\\
52.2	0.0227272727272726\\
52.3	0.0227272727272726\\
52.4	0.0227272727272726\\
52.5	0.0227272727272726\\
52.6	0.0227272727272726\\
52.7	0.0227272727272726\\
52.8	0.0227272727272726\\
52.9	0.0227272727272726\\
53	0.0227272727272726\\
53.1	0.0227272727272726\\
53.2	0.0227272727272726\\
53.3	0.0227272727272726\\
53.4	0.0227272727272726\\
53.5	0.0227272727272726\\
53.6	0.0227272727272726\\
53.7	0.0227272727272726\\
53.8	0.0227272727272726\\
53.9	0.0227272727272726\\
54	0.0227272727272726\\
54.1	0.0227272727272726\\
54.2	0.0227272727272726\\
54.3	0.0227272727272726\\
54.4	0.0227272727272726\\
54.5	0.0227272727272726\\
54.6	0.0227272727272726\\
54.7	0.0227272727272726\\
54.8	0.0227272727272726\\
54.9	0.0227272727272726\\
55	0.0227272727272726\\
55.1	0.0227272727272726\\
55.2	0.0227272727272726\\
55.3	0.0227272727272726\\
55.4	0.0227272727272726\\
55.5	0.0227272727272726\\
55.6	0.0227272727272726\\
55.7	0.0227272727272726\\
55.8	0.0227272727272726\\
55.9	0.0227272727272726\\
56	0.0227272727272726\\
56.1	0.0227272727272726\\
56.2	0.0227272727272726\\
56.3	0.0227272727272726\\
56.4	0.0227272727272726\\
56.5	0.0227272727272726\\
56.6	0.0227272727272726\\
56.7	0.0227272727272726\\
56.8	0.0227272727272726\\
56.9	0.0227272727272726\\
57	0.0227272727272726\\
57.1	0.0227272727272726\\
57.2	0.0227272727272726\\
57.3	0.0227272727272726\\
57.4	0.0227272727272726\\
57.5	0.0227272727272726\\
57.6	0.0227272727272726\\
57.7	0.0227272727272726\\
57.8	0.0227272727272726\\
57.9	0.0227272727272726\\
58	0.0227272727272726\\
58.1	0.0227272727272726\\
58.2	0.0227272727272726\\
58.3	0.0227272727272726\\
58.4	0.0227272727272726\\
58.5	0.0227272727272726\\
58.6	0.0227272727272726\\
58.7	0.0227272727272726\\
58.8	0.0227272727272726\\
58.9	0.0227272727272726\\
59	0.0227272727272726\\
59.1	0.0227272727272726\\
59.2	0.0227272727272726\\
59.3	0.0227272727272726\\
59.4	0.0227272727272726\\
59.5	0.0227272727272726\\
59.6	0.0227272727272726\\
59.7	0.0227272727272726\\
59.8	0.0227272727272726\\
59.9	0.0227272727272726\\
60	0.0227272727272726\\
60.1	0.0227272727272726\\
60.2	0.0227272727272726\\
60.3	0.0227272727272726\\
60.4	0.0227272727272726\\
60.5	0.0227272727272726\\
60.6	0.0227272727272726\\
60.7	0.0227272727272726\\
60.8	0.0227272727272726\\
60.9	0.0227272727272726\\
61	0.0227272727272726\\
61.1	0.0227272727272726\\
61.2	0.0227272727272726\\
61.3	0.0227272727272726\\
61.4	0.0227272727272726\\
61.5	0.0227272727272726\\
61.6	0.0227272727272726\\
61.7	0.0227272727272726\\
61.8	0.0227272727272726\\
61.9	0.0227272727272726\\
62	0.0227272727272726\\
62.1	0.0227272727272726\\
62.2	0.0227272727272726\\
62.3	0.0227272727272726\\
62.4	0.0227272727272726\\
62.5	0.0227272727272726\\
62.6	0.0227272727272726\\
62.7	0.0227272727272726\\
62.8	0.0227272727272726\\
62.9	0.0227272727272726\\
63	0.0227272727272726\\
63.1	0.0227272727272726\\
63.2	0.0227272727272726\\
63.3	0.0227272727272726\\
63.4	0.0227272727272726\\
63.5	0.0227272727272726\\
63.6	0.0227272727272726\\
63.7	0.0227272727272726\\
63.8	0.0227272727272726\\
63.9	0.0227272727272726\\
64	0.0227272727272726\\
64.1	0.0227272727272726\\
64.2	0.0227272727272726\\
64.3	0.0227272727272726\\
64.4	0.0227272727272726\\
64.5	0.0227272727272726\\
64.6	0.0227272727272726\\
64.7	0.0227272727272726\\
64.8	0.0227272727272726\\
64.9	0.0227272727272726\\
65	0.0227272727272726\\
65.1	0.0227272727272726\\
65.2	0.0227272727272726\\
65.3	0.0227272727272726\\
65.4	0.0227272727272726\\
65.5	0.0227272727272726\\
65.6	0.0227272727272726\\
65.7	0.0227272727272726\\
65.8	0.0227272727272726\\
65.9	0.0227272727272726\\
66	0.0227272727272726\\
66.1	0.0227272727272726\\
66.2	0.0227272727272726\\
66.3	0.0227272727272726\\
66.4	0.0227272727272726\\
66.5	0.0227272727272726\\
66.6	0.0227272727272726\\
66.7	0.0227272727272726\\
66.8	0.0227272727272726\\
66.9	0.0227272727272726\\
67	0.0227272727272726\\
67.1	0.0227272727272726\\
67.2	0.0227272727272726\\
67.3	0.0227272727272726\\
67.4	0.0227272727272726\\
67.5	0.0227272727272726\\
67.6	0.0227272727272726\\
67.7	0.0227272727272726\\
67.8	0.0227272727272726\\
67.9	0.0227272727272726\\
68	0.0227272727272726\\
68.1	0.0227272727272726\\
68.2	0.0227272727272726\\
68.3	0.0227272727272726\\
68.4	0.0227272727272726\\
68.5	0.0227272727272726\\
68.6	0.0227272727272726\\
68.7	0.0227272727272726\\
68.8	0.0227272727272726\\
68.9	0.0227272727272726\\
69	0.0227272727272726\\
69.1	0.0227272727272726\\
69.2	0.0227272727272726\\
69.3	0.0227272727272726\\
69.4	0.0227272727272726\\
69.5	0.0227272727272726\\
69.6	0.0227272727272726\\
69.7	0.0227272727272726\\
69.8	0.0227272727272726\\
69.9	0.0227272727272726\\
70	0.0227272727272726\\
70.1	0.0227272727272726\\
70.2	0.0227272727272726\\
70.3	0.0227272727272726\\
70.4	0.0227272727272726\\
70.5	0.0227272727272726\\
70.6	0.0227272727272726\\
70.7	0.0227272727272726\\
70.8	0.0227272727272726\\
70.9	0.0227272727272726\\
71	0.0227272727272726\\
71.1	0.0227272727272726\\
71.2	0.0227272727272726\\
71.3	0.0227272727272726\\
71.4	0.0227272727272726\\
71.5	0.0227272727272726\\
71.6	0.0227272727272726\\
71.7	0.0227272727272726\\
71.8	0.0227272727272726\\
71.9	0.0227272727272726\\
72	0.0227272727272726\\
72.1	0.0227272727272726\\
72.2	0.0227272727272726\\
72.3	0.0227272727272726\\
72.4	0.0227272727272726\\
72.5	0.0227272727272726\\
72.6	0.0227272727272726\\
72.7	0.0227272727272726\\
72.8	0.0227272727272726\\
72.9	0.0227272727272726\\
73	0.0227272727272726\\
73.1	0.0227272727272726\\
73.2	0.0227272727272726\\
73.3	0.0227272727272726\\
73.4	0.0227272727272726\\
73.5	0.0227272727272726\\
73.6	0.0227272727272726\\
73.7	0.0227272727272726\\
73.8	0.0227272727272726\\
73.9	0.0227272727272726\\
74	0.0227272727272726\\
74.1	0.0227272727272726\\
74.2	0.0227272727272726\\
74.3	0.0227272727272726\\
74.4	0.0227272727272726\\
74.5	0.0227272727272726\\
74.6	0.0227272727272726\\
74.7	0.0227272727272726\\
74.8	0.0227272727272726\\
74.9	0.0227272727272726\\
75	0.0227272727272726\\
75.1	0.0227272727272726\\
75.2	0.0227272727272726\\
75.3	0.0227272727272726\\
75.4	0.0227272727272726\\
75.5	0.0227272727272726\\
75.6	0.0227272727272726\\
75.7	0.0227272727272726\\
75.8	0.0227272727272726\\
75.9	0.0227272727272726\\
76	0.0227272727272726\\
76.1	0.0227272727272726\\
76.2	0.0227272727272726\\
76.3	0.0227272727272726\\
76.4	0.0227272727272726\\
76.5	0.0227272727272726\\
76.6	0.0227272727272726\\
76.7	0.0227272727272726\\
76.8	0.0227272727272726\\
76.9	0.0227272727272726\\
77	0.0227272727272726\\
77.1	0.0227272727272726\\
77.2	0.0227272727272726\\
77.3	0.0227272727272726\\
77.4	0.0227272727272726\\
77.5	0.0227272727272726\\
77.6	0.0227272727272726\\
77.7	0.0227272727272726\\
77.8	0.0227272727272726\\
77.9	0.0227272727272726\\
78	0.0227272727272726\\
78.1	0.0227272727272726\\
78.2	0.0227272727272726\\
78.3	0.0227272727272726\\
78.4	0.0227272727272726\\
78.5	0.0227272727272726\\
78.6	0.0227272727272726\\
78.7	0.0227272727272726\\
78.8	0.0227272727272726\\
78.9	0.0227272727272726\\
79	0.0227272727272726\\
79.1	0.0227272727272726\\
79.2	0.0227272727272726\\
79.3	0.0227272727272726\\
79.4	0.0227272727272726\\
79.5	0.0227272727272726\\
79.6	0.0227272727272726\\
79.7	0.0227272727272726\\
79.8	0.0227272727272726\\
79.9	0.0227272727272726\\
80	0.0227272727272726\\
80.1	0.0227272727272726\\
80.2	0.0227272727272726\\
80.3	0.0227272727272726\\
80.4	0.0227272727272726\\
80.5	0.0227272727272726\\
80.6	0.0227272727272726\\
80.7	0.0227272727272726\\
80.8	0.0227272727272726\\
80.9	0.0227272727272726\\
81	0.0227272727272726\\
81.1	0.0227272727272726\\
81.2	0.0227272727272726\\
81.3	0.0227272727272726\\
81.4	0.0227272727272726\\
81.5	0.0227272727272726\\
81.6	0.0227272727272726\\
81.7	0.0227272727272726\\
81.8	0.0227272727272726\\
81.9	0.0227272727272726\\
82	0.0227272727272726\\
82.1	0.0227272727272726\\
82.2	0.0227272727272726\\
82.3	0.0227272727272726\\
82.4	0.0227272727272726\\
82.5	0.0227272727272726\\
82.6	0.0227272727272726\\
82.7	0.0227272727272726\\
82.8	0.0227272727272726\\
82.9	0.0227272727272726\\
83	0.0227272727272726\\
83.1	0.0227272727272726\\
83.2	0.0227272727272726\\
83.3	0.0227272727272726\\
83.4	0.0227272727272726\\
83.5	0.0227272727272726\\
83.6	0.0227272727272726\\
83.7	0.0227272727272726\\
83.8	0.0227272727272726\\
83.9	0.0227272727272726\\
84	0.0227272727272726\\
84.1	0.0227272727272726\\
84.2	0.0227272727272726\\
84.3	0.0227272727272726\\
84.4	0.0227272727272726\\
84.5	0.0227272727272726\\
84.6	0.0227272727272726\\
84.7	0.0227272727272726\\
84.8	0.0227272727272726\\
84.9	0.0227272727272726\\
85	0.0227272727272726\\
85.1	0.0227272727272726\\
85.2	0.0227272727272726\\
85.3	0.0227272727272726\\
85.4	0.0227272727272726\\
85.5	0.0227272727272726\\
85.6	0.0227272727272726\\
85.7	0.0227272727272726\\
85.8	0.0227272727272726\\
85.9	0.0227272727272726\\
86	0.0227272727272726\\
86.1	0.0227272727272726\\
86.2	0.0227272727272726\\
86.3	0.0227272727272726\\
86.4	0.0227272727272726\\
86.5	0.0227272727272726\\
86.6	0.0227272727272726\\
86.7	0.0227272727272726\\
86.8	0.0227272727272726\\
86.9	0.0227272727272726\\
87	0.0227272727272726\\
87.1	0.0227272727272726\\
87.2	0.0227272727272726\\
87.3	0.0227272727272726\\
87.4	0.0227272727272726\\
87.5	0.0227272727272726\\
87.6	0.0227272727272726\\
87.7	0.0227272727272726\\
87.8	0.0227272727272726\\
87.9	0.0227272727272726\\
88	0.0227272727272726\\
88.1	0.0227272727272726\\
88.2	0.0227272727272726\\
88.3	0.0227272727272726\\
88.4	0.0227272727272726\\
88.5	0.0227272727272726\\
88.6	0.0227272727272726\\
88.7	0.0227272727272726\\
88.8	0.0227272727272726\\
88.9	0.0227272727272726\\
89	0.0227272727272726\\
89.1	0.0227272727272726\\
89.2	0.0227272727272726\\
89.3	0.0227272727272726\\
89.4	0.0227272727272726\\
89.5	0.0227272727272726\\
89.6	0.0227272727272726\\
89.7	0.0227272727272726\\
89.8	0.0227272727272726\\
89.9	0.0227272727272726\\
90	0.0227272727272726\\
90.1	0.0227272727272726\\
90.2	0.0227272727272726\\
90.3	0.0227272727272726\\
90.4	0.0227272727272726\\
90.5	0.0227272727272726\\
90.6	0.0227272727272726\\
90.7	0.0227272727272726\\
90.8	0.0227272727272726\\
90.9	0.0227272727272726\\
91	0.0227272727272726\\
91.1	0.0227272727272726\\
91.2	0.0227272727272726\\
91.3	0.0227272727272726\\
91.4	0.0227272727272726\\
91.5	0.0227272727272726\\
91.6	0.0227272727272726\\
91.7	0.0227272727272726\\
91.8	0.0227272727272726\\
91.9	0.0227272727272726\\
92	0.0227272727272726\\
92.1	0.0227272727272726\\
92.2	0.0227272727272726\\
92.3	0.0227272727272726\\
92.4	0.0227272727272726\\
92.5	0.0227272727272726\\
92.6	0.0227272727272726\\
92.7	0.0227272727272726\\
92.8	0.0227272727272726\\
92.9	0.0227272727272726\\
93	0.0227272727272726\\
93.1	0.0227272727272726\\
93.2	0.0227272727272726\\
93.3	0.0227272727272726\\
93.4	0.0227272727272726\\
93.5	0.0227272727272726\\
93.6	0.0227272727272726\\
93.7	0.0227272727272726\\
93.8	0.0227272727272726\\
93.9	0.0227272727272726\\
94	0.0227272727272726\\
94.1	0.0227272727272726\\
94.2	0.0227272727272726\\
94.3	0.0227272727272726\\
94.4	0.0227272727272726\\
94.5	0.0227272727272726\\
94.6	0.0227272727272726\\
94.7	0.0227272727272726\\
94.8	0.0227272727272726\\
94.9	0.0227272727272726\\
95	0.0227272727272726\\
95.1	0.0227272727272726\\
95.2	0.0227272727272726\\
95.3	0.0227272727272726\\
95.4	0.0227272727272726\\
95.5	0.0227272727272726\\
95.6	0.0227272727272726\\
95.7	0.0227272727272726\\
95.8	0.0227272727272726\\
95.9	0.0227272727272726\\
96	0.0227272727272726\\
96.1	0.0227272727272726\\
96.2	0.0227272727272726\\
96.3	0.0227272727272726\\
96.4	0.0227272727272726\\
96.5	0.0227272727272726\\
96.6	0.0227272727272726\\
96.7	0.0227272727272726\\
96.8	0.0227272727272726\\
96.9	0.0227272727272726\\
97	0.0227272727272726\\
97.1	0.0227272727272726\\
97.2	0.0227272727272726\\
97.3	0.0227272727272726\\
97.4	0.0227272727272726\\
97.5	0.0227272727272726\\
97.6	0.0227272727272726\\
97.7	0.0227272727272726\\
97.8	0.0227272727272726\\
97.9	0.0227272727272726\\
98	0.0227272727272726\\
98.1	0.0227272727272726\\
98.2	0.0227272727272726\\
98.3	0.0227272727272726\\
98.4	0.0227272727272726\\
98.5	0.0227272727272726\\
98.6	0.0227272727272726\\
98.7	0.0227272727272726\\
98.8	0.0227272727272726\\
98.9	0.0227272727272726\\
99	0.0227272727272726\\
99.1	0.0227272727272726\\
99.2	0.0227272727272726\\
99.3	0.0227272727272726\\
99.4	0.0227272727272726\\
99.5	0.0227272727272726\\
99.6	0.0227272727272726\\
99.7	0.0227272727272726\\
99.8	0.0227272727272726\\
99.9	0.0227272727272726\\
100	0.0227272727272726\\
};
\addlegendentry{$\text{\textless{}m22\textgreater}$}

\end{axis}
\end{tikzpicture}%
